Do Words Matter? What Text Contributes to Few and Full-Shot Vision-Language Anomaly Detection

Vision-language anomaly detectors describe normal and abnormal appearance with text, and their gains are commonly credited to the semantic content of these descriptions. This attribution is plausible in the zero-shot setting, but few- and full-shot detectors interpose a trained visual adapter, and in that setting it has not been isolated. Changing a description changes both its meaning and its geometry, so accuracy comparisons cannot separate the two. We ask what a fixed pair of text embeddings, or anchors, contributes to such a detector: semantic content, effective scale, or joint anchor geometry. For a single anchor pair, the answer is effective scale alone. The score reads the anchors only through their difference, and a trained adapter can rotate to follow any replacement direction, leaving that direction, and with it the linguistic content, unidentifiable. We prove that replacement anchors with the same difference-vector length permit exactly the same probability maps and attainable losses. Across seven medical datasets, three vision backbones, both supervision regimes, and three adapter families, scale-matched random and orthogonal anchors track correct prompts; breaking the scale match opens a gap that restoring it closes without text. The same pattern holds in MVFA and when MadCLIP's learned prompts are replaced by a text-free learned scale. When one adapter serves many categories, the answer expands to their joint arrangement. Rotating all category axes together changes nothing, as predicted. For the tested CLIP prompts, these axes are nearly collinear, and meaning-free rotations that spread them apart improve performance on both industrial benchmarks. Even under frozen zero-shot transfer, a random anchor frame transfers as well as the prompt frame: coordinate consistency, not meaning. What these detectors read from their prompts is scale and arrangement, not semantic content.

==> figures/geometry_overview.tex <==
\begingroup
\definecolor{summaryInk}{HTML}{061B47}%
\definecolor{summaryBlue}{HTML}{0874CF}%
\definecolor{summaryOrange}{HTML}{EE6E15}%
\definecolor{summaryAnchorBlue}{HTML}{04539B}%
\definecolor{summaryAnchorOrange}{HTML}{B04409}%
\definecolor{summaryTeal}{HTML}{008A88}%
\definecolor{summaryPurple}{HTML}{8950D6}%
\definecolor{summaryGreen}{HTML}{2F8F3F}%
\definecolor{summaryGold}{HTML}{A8761B}%
\definecolor{summaryRose}{HTML}{C0326B}%
\definecolor{summaryMuted}{HTML}{59708F}%
\definecolor{summaryAxis}{HTML}{7790AA}%
\definecolor{summaryGrid}{HTML}{BED0E1}%
\definecolor{summaryFog}{HTML}{EDF3F8}%
\definecolor{summaryOutline}{HTML}{9AB0C8}%
\definecolor{summaryLine}{HTML}{C1CDDD}%
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,coordinateAxis/.style={-{Latex[length=1.0mm,width=.7mm]},draw=summaryAxis,line width=0.42pt}]%
\path[use as bounding box] (0,0) rectangle (19.44000,4.48000);%
\fill[summaryBlue,opacity=.62] (2.53971,4.34500) circle (.034);%
\fill[summaryBlue,opacity=.62] (2.63471,4.27000) circle (.034);%
\fill[summaryBlue,opacity=.62] (2.59471,4.24500) circle (.034);%
\fill[summaryBlue,opacity=.62] (2.65471,4.35000) circle (.034);%
\node[font={\fontsize{8.4}{9.41}\selectfont},text=summaryMuted,inner sep=0pt,anchor=west] at (2.79971,4.30000) {Normal patch features};%
\fill[summaryOrange,opacity=.62] (6.06029,4.34500) circle (.034);%
\fill[summaryOrange,opacity=.62] (6.15529,4.27000) circle (.034);%
\fill[summaryOrange,opacity=.62] (6.11529,4.24500) circle (.034);%
\fill[summaryOrange,opacity=.62] (6.17529,4.35000) circle (.034);%
\node[font={\fontsize{8.4}{9.41}\selectfont},text=summaryMuted,inner sep=0pt,anchor=west] at (6.32029,4.30000) {Abnormal patch features};%
\filldraw[fill=summaryAnchorBlue,draw=summaryAnchorBlue,line width=.35pt] (9.89029,4.40500) -- (9.86190,4.33908) -- (9.79043,4.33245) -- (9.84436,4.28507) -- (9.82858,4.21505) -- (9.89029,4.25170) -- (9.95201,4.21505) -- (9.93623,4.28507) -- (9.99016,4.33245) -- (9.91868,4.33908) -- cycle;%
\node[font={\fontsize{8.4}{9.41}\selectfont},text=summaryMuted,inner sep=0pt,anchor=west] at (10.10029,4.30000) {Normal anchor};%
\filldraw[fill=summaryAnchorOrange,draw=summaryAnchorOrange,line width=.35pt] (12.34853,4.40500) -- (12.32014,4.33908) -- (12.24867,4.33245) -- (12.30259,4.28507) -- (12.28681,4.21505) -- (12.34853,4.25170) -- (12.41025,4.21505) -- (12.39447,4.28507) -- (12.44839,4.33245) -- (12.37692,4.33908) -- cycle;%
\node[font={\fontsize{8.4}{9.41}\selectfont},text=summaryMuted,inner sep=0pt,anchor=west] at (12.55853,4.30000) {Abnormal anchor};%
\draw[-{Latex[length=1.4mm,width=1.0mm]},draw=summaryInk,line width=.95pt] (14.96853,4.30000) -- (15.18853,4.30000);%
\node[font={\fontsize{8.4}{9.41}\selectfont},text=summaryMuted,inner sep=0pt,anchor=west] at (15.28853,4.30000) {Scoring axis};%
\draw[summaryLine,line width=.45pt] (5.50000,0.05000) -- (5.50000,4.06000);%
\draw[summaryLine,line width=.45pt] (13.94000,0.05000) -- (13.94000,4.06000);%
\node[font={\fontsize{11.0}{12.32}\selectfont\bfseries},text=summaryInk,inner sep=0pt] at (2.55000,3.88000) {A single anchor pair};%
\node[font={\fontsize{11.0}{12.32}\selectfont\bfseries},text=summaryInk,inner sep=0pt] at (9.72000,3.88000) {One adapter, many categories};%
\node[font={\fontsize{11.0}{12.32}\selectfont\bfseries},text=summaryInk,inner sep=0pt] at (16.89000,3.88000) {Frozen zero-shot transfer};%
\begin{scope}[shift={(1.08000,1.74000)}]
\shade[inner color=white,outer color=summaryFog] (0,0) circle (1.000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.31348,0.94954) -- (-0.28017,0.95924) -- (-0.24632,0.96711) -- (-0.21201,0.97315) -- (-0.17730,0.97733) -- (-0.14224,0.97965) -- (-0.10692,0.98011) -- (-0.07139,0.97870) -- (-0.03573,0.97542) -- (-0.00000,0.97030) -- (0.03573,0.96332) -- (0.07139,0.95451) -- (0.10692,0.94388) -- (0.14224,0.93146) -- (0.17730,0.91726) -- (0.21201,0.90132) -- (0.24632,0.88366) -- (0.28017,0.86432) -- (0.31348,0.84333) -- (0.34619,0.82074) -- (0.37824,0.79659) -- (0.40958,0.77092) -- (0.44013,0.74378) -- (0.46985,0.71523) -- (0.49867,0.68532) -- (0.52654,0.65410) -- (0.55341,0.62163) -- (0.57923,0.58798) -- (0.60394,0.55322) -- (0.62751,0.51740) -- (0.64988,0.48059) -- (0.67101,0.44287) -- (0.69087,0.40431) -- (0.70941,0.36498) -- (0.72660,0.32495) -- (0.74240,0.28430) -- (0.75680,0.24312) -- (0.76975,0.20147) -- (0.78124,0.15944) -- (0.79124,0.11710) -- (0.79973,0.07454) -- (0.80671,0.03184) -- (0.81214,-0.01092) -- (0.81603,-0.05367) -- (0.81837,-0.09630) -- (0.81915,-0.13876) -- (0.81837,-0.18095) -- (0.81603,-0.22280) -- (0.81214,-0.26422) -- (0.80671,-0.30514) -- (0.79973,-0.34548) -- (0.79124,-0.38516) -- (0.78124,-0.42411) -- (0.76975,-0.46225) -- (0.75680,-0.49951) -- (0.74240,-0.53582) -- (0.72660,-0.57111) -- (0.70941,-0.60532) -- (0.69087,-0.63837) -- (0.67101,-0.67020) -- (0.64988,-0.70076) -- (0.62751,-0.72999) -- (0.60394,-0.75783) -- (0.57923,-0.78422) -- (0.55341,-0.80912) -- (0.52654,-0.83248) -- (0.49867,-0.85426) -- (0.46985,-0.87441) -- (0.44013,-0.89290) -- (0.40958,-0.90968) -- (0.37824,-0.92474) -- (0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.81915,0.13876) -- (-0.81837,0.18095) -- (-0.81603,0.22280) -- (-0.81214,0.26422) -- (-0.80671,0.30514) -- (-0.79973,0.34548) -- (-0.79124,0.38516) -- (-0.78124,0.42411) -- (-0.76975,0.46225) -- (-0.75680,0.49951) -- (-0.74240,0.53582) -- (-0.72660,0.57111) -- (-0.70941,0.60532) -- (-0.69087,0.63837) -- (-0.67101,0.67020) -- (-0.64988,0.70076) -- (-0.62751,0.72999) -- (-0.60394,0.75783) -- (-0.57923,0.78422) -- (-0.55341,0.80912) -- (-0.52654,0.83248) -- (-0.49867,0.85426) -- (-0.46985,0.87441) -- (-0.44013,0.89290) -- (-0.40958,0.90968) -- (-0.37824,0.92474) -- (-0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.31348,-0.94954) -- (0.28017,-0.95924) -- (0.24632,-0.96711) -- (0.21201,-0.97315) -- (0.17730,-0.97733) -- (0.14224,-0.97965) -- (0.10692,-0.98011) -- (0.07139,-0.97870) -- (0.03573,-0.97542) -- (0.00000,-0.97030) -- (-0.03573,-0.96332) -- (-0.07139,-0.95451) -- (-0.10692,-0.94388) -- (-0.14224,-0.93146) -- (-0.17730,-0.91726) -- (-0.21201,-0.90132) -- (-0.24632,-0.88366) -- (-0.28017,-0.86432) -- (-0.31348,-0.84333) -- (-0.34619,-0.82074) -- (-0.37824,-0.79659) -- (-0.40958,-0.77092) -- (-0.44013,-0.74378) -- (-0.46985,-0.71523) -- (-0.49867,-0.68532) -- (-0.52654,-0.65410) -- (-0.55341,-0.62163) -- (-0.57923,-0.58798) -- (-0.60394,-0.55322) -- (-0.62751,-0.51740) -- (-0.64988,-0.48059) -- (-0.67101,-0.44287) -- (-0.69087,-0.40431) -- (-0.70941,-0.36498) -- (-0.72660,-0.32495) -- (-0.74240,-0.28430) -- (-0.75680,-0.24312) -- (-0.76975,-0.20147) -- (-0.78124,-0.15944) -- (-0.79124,-0.11710) -- (-0.79973,-0.07454) -- (-0.80671,-0.03184) -- (-0.81214,0.01092) -- (-0.81603,0.05367) -- (-0.81837,0.09630) -- (-0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.31348,0.94954) -- (0.28017,0.95924) -- (0.24632,0.96711) -- (0.21201,0.97315) -- (0.17730,0.97733) -- (0.14224,0.97965) -- (0.10692,0.98011) -- (0.07139,0.97870) -- (0.03573,0.97542) -- (0.00000,0.97030) -- (-0.03573,0.96332) -- (-0.07139,0.95451) -- (-0.10692,0.94388) -- (-0.14224,0.93146) -- (-0.17730,0.91726) -- (-0.21201,0.90132) -- (-0.24632,0.88366) -- (-0.28017,0.86432) -- (-0.31348,0.84333) -- (-0.34619,0.82074) -- (-0.37824,0.79659) -- (-0.40958,0.77092) -- (-0.44013,0.74378) -- (-0.46985,0.71523) -- (-0.49867,0.68532) -- (-0.52654,0.65410) -- (-0.55341,0.62163) -- (-0.57923,0.58798) -- (-0.60394,0.55322) -- (-0.62751,0.51740) -- (-0.64988,0.48059) -- (-0.67101,0.44287) -- (-0.69087,0.40431) -- (-0.70941,0.36498) -- (-0.72660,0.32495) -- (-0.74240,0.28430) -- (-0.75680,0.24312) -- (-0.76975,0.20147) -- (-0.78124,0.15944) -- (-0.79124,0.11710) -- (-0.79973,0.07454) -- (-0.80671,0.03184) -- (-0.81214,-0.01092) -- (-0.81603,-0.05367) -- (-0.81837,-0.09630) -- (-0.81915,-0.13876) -- (-0.81837,-0.18095) -- (-0.81603,-0.22280) -- (-0.81214,-0.26422) -- (-0.80671,-0.30514) -- (-0.79973,-0.34548) -- (-0.79124,-0.38516) -- (-0.78124,-0.42411) -- (-0.76975,-0.46225) -- (-0.75680,-0.49951) -- (-0.74240,-0.53582) -- (-0.72660,-0.57111) -- (-0.70941,-0.60532) -- (-0.69087,-0.63837) -- (-0.67101,-0.67020) -- (-0.64988,-0.70076) -- (-0.62751,-0.72999) -- (-0.60394,-0.75783) -- (-0.57923,-0.78422) -- (-0.55341,-0.80912) -- (-0.52654,-0.83248) -- (-0.49867,-0.85426) -- (-0.46985,-0.87441) -- (-0.44013,-0.89290) -- (-0.40958,-0.90968) -- (-0.37824,-0.92474) -- (-0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.81915,0.13876) -- (0.81837,0.18095) -- (0.81603,0.22280) -- (0.81214,0.26422) -- (0.80671,0.30514) -- (0.79973,0.34548) -- (0.79124,0.38516) -- (0.78124,0.42411) -- (0.76975,0.46225) -- (0.75680,0.49951) -- (0.74240,0.53582) -- (0.72660,0.57111) -- (0.70941,0.60532) -- (0.69087,0.63837) -- (0.67101,0.67020) -- (0.64988,0.70076) -- (0.62751,0.72999) -- (0.60394,0.75783) -- (0.57923,0.78422) -- (0.55341,0.80912) -- (0.52654,0.83248) -- (0.49867,0.85426) -- (0.46985,0.87441) -- (0.44013,0.89290) -- (0.40958,0.90968) -- (0.37824,0.92474) -- (0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.31348,-0.94954) -- (-0.28017,-0.95924) -- (-0.24632,-0.96711) -- (-0.21201,-0.97315) -- (-0.17730,-0.97733) -- (-0.14224,-0.97965) -- (-0.10692,-0.98011) -- (-0.07139,-0.97870) -- (-0.03573,-0.97542) -- (-0.00000,-0.97030) -- (0.03573,-0.96332) -- (0.07139,-0.95451) -- (0.10692,-0.94388) -- (0.14224,-0.93146) -- (0.17730,-0.91726) -- (0.21201,-0.90132) -- (0.24632,-0.88366) -- (0.28017,-0.86432) -- (0.31348,-0.84333) -- (0.34619,-0.82074) -- (0.37824,-0.79659) -- (0.40958,-0.77092) -- (0.44013,-0.74378) -- (0.46985,-0.71523) -- (0.49867,-0.68532) -- (0.52654,-0.65410) -- (0.55341,-0.62163) -- (0.57923,-0.58798) -- (0.60394,-0.55322) -- (0.62751,-0.51740) -- (0.64988,-0.48059) -- (0.67101,-0.44287) -- (0.69087,-0.40431) -- (0.70941,-0.36498) -- (0.72660,-0.32495) -- (0.74240,-0.28430) -- (0.75680,-0.24312) -- (0.76975,-0.20147) -- (0.78124,-0.15944) -- (0.79124,-0.11710) -- (0.79973,-0.07454) -- (0.80671,-0.03184) -- (0.81214,0.01092) -- (0.81603,0.05367) -- (0.81837,0.09630) -- (0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.63816,-0.76975) -- (-0.62878,-0.77644) -- (-0.61820,-0.78302) -- (-0.60644,-0.78948) -- (-0.59353,-0.79582) -- (-0.57948,-0.80201) -- (-0.56434,-0.80805) -- (-0.54812,-0.81392) -- (-0.53086,-0.81961) -- (-0.51258,-0.82512) -- (-0.49333,-0.83043) -- (-0.47315,-0.83553) -- (-0.45206,-0.84042) -- (-0.43011,-0.84508) -- (-0.40734,-0.84950) -- (-0.38380,-0.85367) -- (-0.35952,-0.85760) -- (-0.33457,-0.86126) -- (-0.30897,-0.86466) -- (-0.28279,-0.86778) -- (-0.25607,-0.87063) -- (-0.22886,-0.87319) -- (-0.20121,-0.87546) -- (-0.17318,-0.87743) -- (-0.14483,-0.87911) -- (-0.11619,-0.88049) -- (-0.08734,-0.88156) -- (-0.05832,-0.88233) -- (-0.02919,-0.88279) -- (-0.00000,-0.88295) -- (0.02919,-0.88279) -- (0.05832,-0.88233) -- (0.08734,-0.88156) -- (0.11619,-0.88049) -- (0.14483,-0.87911) -- (0.17318,-0.87743) -- (0.20121,-0.87546) -- (0.22886,-0.87319) -- (0.25607,-0.87063) -- (0.28279,-0.86778) -- (0.30897,-0.86466) -- (0.33457,-0.86126) -- (0.35952,-0.85760) -- (0.38380,-0.85367) -- (0.40734,-0.84950) -- (0.43011,-0.84508) -- (0.45206,-0.84042) -- (0.47315,-0.83553) -- (0.49333,-0.83043) -- (0.51258,-0.82512) -- (0.53086,-0.81961) -- (0.54812,-0.81392) -- (0.56434,-0.80805) -- (0.57948,-0.80201) -- (0.59353,-0.79582) -- (0.60644,-0.78948) -- (0.61820,-0.78302) -- (0.62878,-0.77644) -- (0.63816,-0.76975);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.66913,-0.72107) -- (0.66849,-0.71401) -- (0.66658,-0.70696) -- (0.66341,-0.69994) -- (0.65897,-0.69296) -- (0.65327,-0.68603) -- (0.64633,-0.67917) -- (0.63816,-0.67239) -- (0.62878,-0.66570) -- (0.61820,-0.65912) -- (0.60644,-0.65266) -- (0.59353,-0.64632) -- (0.57948,-0.64013) -- (0.56434,-0.63409) -- (0.54812,-0.62822) -- (0.53086,-0.62253) -- (0.51258,-0.61702) -- (0.49333,-0.61171) -- (0.47315,-0.60661) -- (0.45206,-0.60172) -- (0.43011,-0.59707) -- (0.40734,-0.59264) -- (0.38380,-0.58847) -- (0.35952,-0.58454) -- (0.33457,-0.58088) -- (0.30897,-0.57748) -- (0.28279,-0.57436) -- (0.25607,-0.57152) -- (0.22886,-0.56896) -- (0.20121,-0.56669) -- (0.17318,-0.56471) -- (0.14483,-0.56303) -- (0.11619,-0.56165) -- (0.08734,-0.56058) -- (0.05832,-0.55981) -- (0.02919,-0.55935) -- (0.00000,-0.55919) -- (-0.02919,-0.55935) -- (-0.05832,-0.55981) -- (-0.08734,-0.56058) -- (-0.11619,-0.56165) -- (-0.14483,-0.56303) -- (-0.17318,-0.56471) -- (-0.20121,-0.56669) -- (-0.22886,-0.56896) -- (-0.25607,-0.57152) -- (-0.28279,-0.57436) -- (-0.30897,-0.57748) -- (-0.33457,-0.58088) -- (-0.35952,-0.58454) -- (-0.38380,-0.58847) -- (-0.40734,-0.59264) -- (-0.43011,-0.59707) -- (-0.45206,-0.60172) -- (-0.47315,-0.60661) -- (-0.49333,-0.61171) -- (-0.51258,-0.61702) -- (-0.53086,-0.62253) -- (-0.54812,-0.62822) -- (-0.56434,-0.63409) -- (-0.57948,-0.64013) -- (-0.59353,-0.64632) -- (-0.60644,-0.65266) -- (-0.61820,-0.65912) -- (-0.62878,-0.66570) -- (-0.63816,-0.67239) -- (-0.64633,-0.67917) -- (-0.65327,-0.68603) -- (-0.65897,-0.69296) -- (-0.66341,-0.69994) -- (-0.66658,-0.70696) -- (-0.66849,-0.71401) -- (-0.66913,-0.72107) -- (-0.66849,-0.72813) -- (-0.66658,-0.73518) -- (-0.66341,-0.74220) -- (-0.65897,-0.74918) -- (-0.65327,-0.75611) -- (-0.64633,-0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.64633,-0.76297) -- (0.65327,-0.75611) -- (0.65897,-0.74918) -- (0.66341,-0.74220) -- (0.66658,-0.73518) -- (0.66849,-0.72813) -- (0.66913,-0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.99905,-0.01055) -- (-0.99619,-0.02108) -- (-0.99144,-0.03158) -- (-0.98481,-0.04201) -- (-0.97630,-0.05236) -- (-0.96593,-0.06261) -- (-0.95372,-0.07275) -- (-0.93969,-0.08274) -- (-0.92388,-0.09258) -- (-0.90631,-0.10224) -- (-0.88701,-0.11171) -- (-0.86603,-0.12096) -- (-0.84339,-0.12998) -- (-0.81915,-0.13876) -- (-0.79335,-0.14727) -- (-0.76604,-0.15550) -- (-0.73728,-0.16344) -- (-0.70711,-0.17106) -- (-0.67559,-0.17836) -- (-0.64279,-0.18532) -- (-0.60876,-0.19193) -- (-0.57358,-0.19817) -- (-0.53730,-0.20403) -- (-0.50000,-0.20951) -- (-0.46175,-0.21459) -- (-0.42262,-0.21926) -- (-0.38268,-0.22351) -- (-0.34202,-0.22733) -- (-0.30071,-0.23073) -- (-0.25882,-0.23368) -- (-0.21644,-0.23619) -- (-0.17365,-0.23825) -- (-0.13053,-0.23985) -- (-0.08716,-0.24100) -- (-0.04362,-0.24169) -- (-0.00000,-0.24192) -- (0.04362,-0.24169) -- (0.08716,-0.24100) -- (0.13053,-0.23985) -- (0.17365,-0.23825) -- (0.21644,-0.23619) -- (0.25882,-0.23368) -- (0.30071,-0.23073) -- (0.34202,-0.22733) -- (0.38268,-0.22351) -- (0.42262,-0.21926) -- (0.46175,-0.21459) -- (0.50000,-0.20951) -- (0.53730,-0.20403) -- (0.57358,-0.19817) -- (0.60876,-0.19193) -- (0.64279,-0.18532) -- (0.67559,-0.17836) -- (0.70711,-0.17106) -- (0.73728,-0.16344) -- (0.76604,-0.15550) -- (0.79335,-0.14727) -- (0.81915,-0.13876) -- (0.84339,-0.12998) -- (0.86603,-0.12096) -- (0.88701,-0.11171) -- (0.90631,-0.10224) -- (0.92388,-0.09258) -- (0.93969,-0.08274) -- (0.95372,-0.07275) -- (0.96593,-0.06261) -- (0.97630,-0.05236) -- (0.98481,-0.04201) -- (0.99144,-0.03158) -- (0.99619,-0.02108) -- (0.99905,-0.01055) -- (1.00000,-0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (1.00000,0.00000) -- (0.99905,0.01055) -- (0.99619,0.02108) -- (0.99144,0.03158) -- (0.98481,0.04201) -- (0.97630,0.05236) -- (0.96593,0.06261) -- (0.95372,0.07275) -- (0.93969,0.08274) -- (0.92388,0.09258) -- (0.90631,0.10224) -- (0.88701,0.11171) -- (0.86603,0.12096) -- (0.84339,0.12998) -- (0.81915,0.13876) -- (0.79335,0.14727) -- (0.76604,0.15550) -- (0.73728,0.16344) -- (0.70711,0.17106) -- (0.67559,0.17836) -- (0.64279,0.18532) -- (0.60876,0.19193) -- (0.57358,0.19817) -- (0.53730,0.20403) -- (0.50000,0.20951) -- (0.46175,0.21459) -- (0.42262,0.21926) -- (0.38268,0.22351) -- (0.34202,0.22733) -- (0.30071,0.23073) -- (0.25882,0.23368) -- (0.21644,0.23619) -- (0.17365,0.23825) -- (0.13053,0.23985) -- (0.08716,0.24100) -- (0.04362,0.24169) -- (0.00000,0.24192) -- (-0.04362,0.24169) -- (-0.08716,0.24100) -- (-0.13053,0.23985) -- (-0.17365,0.23825) -- (-0.21644,0.23619) -- (-0.25882,0.23368) -- (-0.30071,0.23073) -- (-0.34202,0.22733) -- (-0.38268,0.22351) -- (-0.42262,0.21926) -- (-0.46175,0.21459) -- (-0.50000,0.20951) -- (-0.53730,0.20403) -- (-0.57358,0.19817) -- (-0.60876,0.19193) -- (-0.64279,0.18532) -- (-0.67559,0.17836) -- (-0.70711,0.17106) -- (-0.73728,0.16344) -- (-0.76604,0.15550) -- (-0.79335,0.14727) -- (-0.81915,0.13876) -- (-0.84339,0.12998) -- (-0.86603,0.12096) -- (-0.88701,0.11171) -- (-0.90631,0.10224) -- (-0.92388,0.09258) -- (-0.93969,0.08274) -- (-0.95372,0.07275) -- (-0.96593,0.06261) -- (-0.97630,0.05236) -- (-0.98481,0.04201) -- (-0.99144,0.03158) -- (-0.99619,0.02108) -- (-0.99905,0.01055) -- (-1.00000,0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.66913,0.72107) -- (0.66849,0.72813) -- (0.66658,0.73518) -- (0.66341,0.74220) -- (0.65897,0.74918) -- (0.65327,0.75611) -- (0.64633,0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.64633,0.76297) -- (-0.65327,0.75611) -- (-0.65897,0.74918) -- (-0.66341,0.74220) -- (-0.66658,0.73518) -- (-0.66849,0.72813) -- (-0.66913,0.72107) -- (-0.66849,0.71401) -- (-0.66658,0.70696) -- (-0.66341,0.69994) -- (-0.65897,0.69296) -- (-0.65327,0.68603) -- (-0.64633,0.67917) -- (-0.63816,0.67239) -- (-0.62878,0.66570) -- (-0.61820,0.65912) -- (-0.60644,0.65266) -- (-0.59353,0.64632) -- (-0.57948,0.64013) -- (-0.56434,0.63409) -- (-0.54812,0.62822) -- (-0.53086,0.62253) -- (-0.51258,0.61702) -- (-0.49333,0.61171) -- (-0.47315,0.60661) -- (-0.45206,0.60172) -- (-0.43011,0.59707) -- (-0.40734,0.59264) -- (-0.38380,0.58847) -- (-0.35952,0.58454) -- (-0.33457,0.58088) -- (-0.30897,0.57748) -- (-0.28279,0.57436) -- (-0.25607,0.57152) -- (-0.22886,0.56896) -- (-0.20121,0.56669) -- (-0.17318,0.56471) -- (-0.14483,0.56303) -- (-0.11619,0.56165) -- (-0.08734,0.56058) -- (-0.05832,0.55981) -- (-0.02919,0.55935) -- (-0.00000,0.55919) -- (0.02919,0.55935) -- (0.05832,0.55981) -- (0.08734,0.56058) -- (0.11619,0.56165) -- (0.14483,0.56303) -- (0.17318,0.56471) -- (0.20121,0.56669) -- (0.22886,0.56896) -- (0.25607,0.57152) -- (0.28279,0.57436) -- (0.30897,0.57748) -- (0.33457,0.58088) -- (0.35952,0.58454) -- (0.38380,0.58847) -- (0.40734,0.59264) -- (0.43011,0.59707) -- (0.45206,0.60172) -- (0.47315,0.60661) -- (0.49333,0.61171) -- (0.51258,0.61702) -- (0.53086,0.62253) -- (0.54812,0.62822) -- (0.56434,0.63409) -- (0.57948,0.64013) -- (0.59353,0.64632) -- (0.60644,0.65266) -- (0.61820,0.65912) -- (0.62878,0.66570) -- (0.63816,0.67239) -- (0.64633,0.67917) -- (0.65327,0.68603) -- (0.65897,0.69296) -- (0.66341,0.69994) -- (0.66658,0.70696) -- (0.66849,0.71401) -- (0.66913,0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.63816,0.76975) -- (0.62878,0.77644) -- (0.61820,0.78302) -- (0.60644,0.78948) -- (0.59353,0.79582) -- (0.57948,0.80201) -- (0.56434,0.80805) -- (0.54812,0.81392) -- (0.53086,0.81961) -- (0.51258,0.82512) -- (0.49333,0.83043) -- (0.47315,0.83553) -- (0.45206,0.84042) -- (0.43011,0.84508) -- (0.40734,0.84950) -- (0.38380,0.85367) -- (0.35952,0.85760) -- (0.33457,0.86126) -- (0.30897,0.86466) -- (0.28279,0.86778) -- (0.25607,0.87063) -- (0.22886,0.87319) -- (0.20121,0.87546) -- (0.17318,0.87743) -- (0.14483,0.87911) -- (0.11619,0.88049) -- (0.08734,0.88156) -- (0.05832,0.88233) -- (0.02919,0.88279) -- (0.00000,0.88295) -- (-0.02919,0.88279) -- (-0.05832,0.88233) -- (-0.08734,0.88156) -- (-0.11619,0.88049) -- (-0.14483,0.87911) -- (-0.17318,0.87743) -- (-0.20121,0.87546) -- (-0.22886,0.87319) -- (-0.25607,0.87063) -- (-0.28279,0.86778) -- (-0.30897,0.86466) -- (-0.33457,0.86126) -- (-0.35952,0.85760) -- (-0.38380,0.85367) -- (-0.40734,0.84950) -- (-0.43011,0.84508) -- (-0.45206,0.84042) -- (-0.47315,0.83553) -- (-0.49333,0.83043) -- (-0.51258,0.82512) -- (-0.53086,0.81961) -- (-0.54812,0.81392) -- (-0.56434,0.80805) -- (-0.57948,0.80201) -- (-0.59353,0.79582) -- (-0.60644,0.78948) -- (-0.61820,0.78302) -- (-0.62878,0.77644) -- (-0.63816,0.76975);%
\draw[summaryOutline,line width=.38pt] (0,0) circle (1.000);%
\draw[coordinateAxis] (0,0) -- (0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (-0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (0.00000,0.88182); %
\fill[summaryBlue,opacity=0.531] (-0.57893,-0.61544) circle (0.0233);%
\fill[summaryBlue,opacity=0.531] (-0.74919,-0.38544) circle (0.0320);%
\fill[summaryBlue,opacity=0.533] (-0.27342,-0.75589) circle (0.0218);%
\fill[summaryBlue,opacity=0.534] (-0.50930,-0.60998) circle (0.0260);%
\fill[summaryOrange,opacity=0.534] (0.37324,0.69138) circle (0.0282);%
\fill[summaryBlue,opacity=0.535] (-0.50637,-0.59348) circle (0.0231);%
\fill[summaryBlue,opacity=0.535] (-0.69147,-0.34421) circle (0.0268);%
\fill[summaryBlue,opacity=0.535] (-0.50392,-0.58211) circle (0.0281);%
\fill[summaryBlue,opacity=0.535] (-0.51737,-0.56961) circle (0.0232);%
\fill[summaryBlue,opacity=0.535] (-0.23914,-0.72788) circle (0.0296);%
\fill[summaryBlue,opacity=0.536] (-0.67163,-0.32616) circle (0.0246);%
\fill[summaryBlue,opacity=0.536] (-0.46585,-0.58281) circle (0.0279);%
\fill[summaryBlue,opacity=0.536] (-0.54150,-0.50746) circle (0.0225);%
\fill[summaryBlue,opacity=0.537] (-0.28484,-0.67429) circle (0.0216);%
\fill[summaryOrange,opacity=0.537] (0.42288,0.59048) circle (0.0259);%
\fill[summaryBlue,opacity=0.537] (-0.30890,-0.65437) circle (0.0226);%
\fill[summaryOrange,opacity=0.537] (0.70042,0.15966) circle (0.0330);%
\fill[summaryOrange,opacity=0.538] (0.67899,0.21491) circle (0.0327);%
\fill[summaryBlue,opacity=0.539] (-0.46915,-0.48832) circle (0.0260);%
\fill[summaryBlue,opacity=0.539] (-0.43419,-0.51633) circle (0.0226);%
\fill[summaryOrange,opacity=0.539] (0.62889,0.23653) circle (0.0245);%
\fill[summaryBlue,opacity=0.540] (-0.45284,-0.48448) circle (0.0214);%
\fill[summaryBlue,opacity=0.540] (-0.57465,-0.32919) circle (0.0334);%
\fill[summaryBlue,opacity=0.540] (-0.22188,-0.62392) circle (0.0285);%
\fill[summaryBlue,opacity=0.540] (-0.48524,-0.44525) circle (0.0241);%
\fill[summaryBlue,opacity=0.540] (-0.31563,-0.57748) circle (0.0306);%
\fill[summaryBlue,opacity=0.540] (-0.35975,-0.54931) circle (0.0306);%
\fill[summaryBlue,opacity=0.540] (-0.43307,-0.49167) circle (0.0241);%
\fill[summaryBlue,opacity=0.540] (-0.56164,-0.33543) circle (0.0329);%
\fill[summaryBlue,opacity=0.540] (-0.59500,-0.26315) circle (0.0340);%
\fill[summaryBlue,opacity=0.540] (-0.42993,-0.48777) circle (0.0289);%
\fill[summaryOrange,opacity=0.540] (0.60444,0.22512) circle (0.0330);%
\fill[summaryOrange,opacity=0.540] (0.44749,0.46439) circle (0.0292);%
\fill[summaryBlue,opacity=0.540] (-0.57081,-0.29893) circle (0.0251);%
\fill[summaryOrange,opacity=0.541] (0.56274,0.29946) circle (0.0272);%
\fill[summaryOrange,opacity=0.541] (0.51228,0.37409) circle (0.0311);%
\fill[summaryBlue,opacity=0.541] (-0.27962,-0.56557) circle (0.0300);%
\fill[summaryBlue,opacity=0.541] (-0.46759,-0.41771) circle (0.0326);%
\fill[summaryOrange,opacity=0.541] (0.53427,0.32095) circle (0.0248);%
\fill[summaryBlue,opacity=0.541] (-0.53111,-0.32154) circle (0.0231);%
\fill[summaryBlue,opacity=0.541] (-0.45134,-0.42179) circle (0.0230);%
\fill[summaryBlue,opacity=0.541] (-0.45274,-0.41755) circle (0.0317);%
\fill[summaryOrange,opacity=0.541] (0.59132,0.16086) circle (0.0213);%
\fill[summaryOrange,opacity=0.541] (0.49018,0.36176) circle (0.0241);%
\fill[summaryBlue,opacity=0.542] (-0.44128,-0.41790) circle (0.0307);%
\fill[summaryBlue,opacity=0.542] (-0.50513,-0.33729) circle (0.0239);%
\fill[summaryOrange,opacity=0.542] (0.25740,0.54952) circle (0.0238);%
\fill[summaryBlue,opacity=0.542] (-0.41010,-0.43944) circle (0.0272);%
\fill[summaryOrange,opacity=0.542] (0.54486,0.25217) circle (0.0334);%
\fill[summaryBlue,opacity=0.542] (-0.32130,-0.50437) circle (0.0332);%
\fill[summaryOrange,opacity=0.542] (0.38723,0.45334) circle (0.0322);%
\fill[summaryBlue,opacity=0.542] (-0.45911,-0.37245) circle (0.0208);%
\fill[summaryBlue,opacity=0.542] (-0.37185,-0.45900) circle (0.0328);%
\fill[summaryBlue,opacity=0.542] (-0.48951,-0.32169) circle (0.0268);%
\fill[summaryBlue,opacity=0.542] (-0.27739,-0.51432) circle (0.0309);%
\fill[summaryBlue,opacity=0.542] (-0.33714,-0.47693) circle (0.0235);%
\fill[summaryBlue,opacity=0.542] (-0.21437,-0.54128) circle (0.0226);%
\fill[summaryBlue,opacity=0.542] (-0.47015,-0.33801) circle (0.0321);%
\fill[summaryBlue,opacity=0.542] (-0.42644,-0.39017) circle (0.0215);%
\fill[summaryBlue,opacity=0.543] (-0.50948,-0.26169) circle (0.0219);%
\fill[summaryBlue,opacity=0.543] (-0.34409,-0.45718) circle (0.0289);%
\fill[summaryOrange,opacity=0.543] (0.50322,0.27148) circle (0.0299);%
\fill[summaryBlue,opacity=0.543] (-0.45715,-0.32770) circle (0.0243);%
\fill[summaryOrange,opacity=0.543] (0.54135,0.14925) circle (0.0234);%
\fill[summaryOrange,opacity=0.543] (0.29476,0.47675) circle (0.0281);%
\fill[summaryBlue,opacity=0.543] (-0.40072,-0.38685) circle (0.0343);%
\fill[summaryBlue,opacity=0.543] (-0.48495,-0.26733) circle (0.0212);%
\fill[summaryOrange,opacity=0.543] (0.54918,0.02752) circle (0.0254);%
\fill[summaryOrange,opacity=0.543] (0.10279,0.53983) circle (0.0210);%
\fill[summaryOrange,opacity=0.543] (0.39014,0.38297) circle (0.0215);%
\fill[summaryOrange,opacity=0.543] (0.24866,0.48187) circle (0.0214);%
\fill[summaryOrange,opacity=0.543] (0.28043,0.46361) circle (0.0255);%
\fill[summaryOrange,opacity=0.543] (0.45931,0.28426) circle (0.0222);%
\fill[summaryBlue,opacity=0.543] (-0.29213,-0.45347) circle (0.0271);%
\fill[summaryOrange,opacity=0.544] (0.51910,0.12940) circle (0.0279);%
\fill[summaryOrange,opacity=0.544] (0.27538,0.45455) circle (0.0323);%
\fill[summaryOrange,opacity=0.544] (0.28581,0.44297) circle (0.0278);%
\fill[summaryOrange,opacity=0.544] (0.51071,0.12165) circle (0.0274);%
\fill[summaryBlue,opacity=0.544] (-0.31248,-0.42106) circle (0.0325);%
\fill[summaryOrange,opacity=0.544] (0.28017,0.43910) circle (0.0343);%
\fill[summaryOrange,opacity=0.544] (0.36982,0.36290) circle (0.0248);%
\fill[summaryBlue,opacity=0.544] (-0.30200,-0.41879) circle (0.0258);%
\fill[summaryOrange,opacity=0.544] (0.41295,0.30644) circle (0.0263);%
\fill[summaryBlue,opacity=0.544] (-0.38843,-0.33282) circle (0.0336);%
\fill[summaryBlue,opacity=0.544] (-0.34633,-0.37421) circle (0.0204);%
\fill[summaryOrange,opacity=0.544] (0.41231,0.29591) circle (0.0338);%
\fill[summaryBlue,opacity=0.544] (-0.33077,-0.38345) circle (0.0243);%
\fill[summaryBlue,opacity=0.544] (-0.42420,-0.27574) circle (0.0270);%
\fill[summaryBlue,opacity=0.544] (-0.47645,-0.16250) circle (0.0246);%
\fill[summaryBlue,opacity=0.544] (-0.50024,0.01439) circle (0.0275);%
\fill[summaryBlue,opacity=0.544] (-0.30786,-0.39277) circle (0.0323);%
\fill[summaryOrange,opacity=0.545] (0.45572,0.19730) circle (0.0221);%
\fill[summaryBlue,opacity=0.545] (-0.16991,-0.46529) circle (0.0327);%
\fill[summaryOrange,opacity=0.545] (0.21246,0.44634) circle (0.0207);%
\fill[summaryBlue,opacity=0.545] (-0.22613,-0.43941) circle (0.0298);%
\fill[summaryOrange,opacity=0.545] (0.45071,0.19736) circle (0.0336);%
\fill[summaryOrange,opacity=0.545] (0.18639,0.45163) circle (0.0299);%
\fill[summaryBlue,opacity=0.545] (-0.39411,-0.28778) circle (0.0315);%
\fill[summaryOrange,opacity=0.545] (0.38923,0.28964) circle (0.0332);%
\fill[summaryBlue,opacity=0.545] (-0.21097,-0.43158) circle (0.0248);%
\fill[summaryOrange,opacity=0.545] (0.41078,0.23671) circle (0.0272);%
\fill[summaryOrange,opacity=0.545] (0.41382,0.21563) circle (0.0259);%
\fill[summaryOrange,opacity=0.545] (0.27272,0.37611) circle (0.0205);%
\fill[summaryOrange,opacity=0.545] (0.30432,0.33999) circle (0.0251);%
\fill[summaryOrange,opacity=0.546] (0.40794,0.19749) circle (0.0330);%
\fill[summaryBlue,opacity=0.546] (-0.14033,-0.43031) circle (0.0272);%
\fill[summaryOrange,opacity=0.546] (0.39187,0.22317) circle (0.0306);%
\fill[summaryOrange,opacity=0.546] (0.34704,0.28446) circle (0.0229);%
\fill[summaryOrange,opacity=0.546] (0.26253,0.36229) circle (0.0213);%
\fill[summaryOrange,opacity=0.546] (0.25998,0.36163) circle (0.0210);%
\fill[summaryBlue,opacity=0.546] (-0.35588,-0.26354) circle (0.0291);%
\fill[summaryOrange,opacity=0.546] (0.26807,0.33824) circle (0.0277);%
\fill[summaryOrange,opacity=0.546] (0.35768,0.23807) circle (0.0207);%
\fill[summaryBlue,opacity=0.546] (-0.30677,-0.29442) circle (0.0280);%
\fill[summaryOrange,opacity=0.546] (0.21014,0.35472) circle (0.0327);%
\fill[summaryOrange,opacity=0.546] (0.20014,0.35814) circle (0.0272);%
\fill[summaryOrange,opacity=0.546] (0.27063,0.30509) circle (0.0314);%
\fill[summaryOrange,opacity=0.546] (0.21795,0.34117) circle (0.0269);%
\fill[summaryOrange,opacity=0.547] (0.10645,0.38364) circle (0.0262);%
\fill[summaryOrange,opacity=0.547] (0.34437,0.19797) circle (0.0252);%
\fill[summaryOrange,opacity=0.547] (0.34818,0.14684) circle (0.0273);%
\fill[summaryOrange,opacity=0.547] (0.25997,0.26678) circle (0.0300);%
\fill[summaryOrange,opacity=0.547] (0.32036,0.16434) circle (0.0254);%
\fill[summaryOrange,opacity=0.547] (0.27015,0.23425) circle (0.0295);%
\fill[summaryBlue,opacity=0.547] (-0.34955,0.04500) circle (0.0295);%
\fill[summaryOrange,opacity=0.547] (0.13240,0.32514) circle (0.0324);%
\fill[summaryBlue,opacity=0.547] (-0.26475,-0.21946) circle (0.0206);%
\fill[summaryOrange,opacity=0.548] (0.26183,0.21040) circle (0.0276);%
\fill[summaryOrange,opacity=0.548] (0.24215,0.21506) circle (0.0215);%
\fill[summaryOrange,opacity=0.548] (0.01463,0.31265) circle (0.0216);%
\fill[summaryOrange,opacity=0.548] (0.19392,0.23471) circle (0.0266);%
\fill[summaryOrange,opacity=0.548] (0.24662,0.15951) circle (0.0339);%
\fill[summaryOrange,opacity=0.548] (0.22422,0.18889) circle (0.0299);%
\fill[summaryOrange,opacity=0.548] (0.17653,0.21994) circle (0.0276);%
\fill[summaryBlue,opacity=0.548] (-0.02605,-0.27152) circle (0.0344);%
\fill[summaryBlue,opacity=0.548] (0.11094,-0.24670) circle (0.0344);%
\fill[summaryOrange,opacity=0.549] (0.13506,0.17269) circle (0.0340);%
\fill[summaryOrange,opacity=0.549] (0.21161,0.03129) circle (0.0323);%
\fill[summaryOrange,opacity=0.550] (0.08336,0.10032) circle (0.0338);%
\fill[summaryOrange,opacity=0.550] (0.03945,0.07961) circle (0.0282);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryInk,line width=1.0pt] (-0.36326,-0.28085) -- (0.30778,0.26818);%
\filldraw[fill=white,draw=white,line width=1.7pt] (-0.46000,-0.27000) -- (-0.48433,-0.32651) -- (-0.54560,-0.33219) -- (-0.49937,-0.37279) -- (-0.51290,-0.43281) -- (-0.46000,-0.40140) -- (-0.40710,-0.43281) -- (-0.42063,-0.37279) -- (-0.37440,-0.33219) -- (-0.43567,-0.32651) -- cycle;%
\filldraw[fill=summaryAnchorBlue,draw=summaryAnchorBlue,line width=.35pt] (-0.46000,-0.27000) -- (-0.48433,-0.32651) -- (-0.54560,-0.33219) -- (-0.49937,-0.37279) -- (-0.51290,-0.43281) -- (-0.46000,-0.40140) -- (-0.40710,-0.43281) -- (-0.42063,-0.37279) -- (-0.37440,-0.33219) -- (-0.43567,-0.32651) -- cycle;%
\filldraw[fill=white,draw=white,line width=1.7pt] (0.42000,0.45000) -- (0.39567,0.39349) -- (0.33440,0.38781) -- (0.38063,0.34721) -- (0.36710,0.28719) -- (0.42000,0.31860) -- (0.47290,0.28719) -- (0.45937,0.34721) -- (0.50560,0.38781) -- (0.44433,0.39349) -- cycle;%
\filldraw[fill=summaryAnchorOrange,draw=summaryAnchorOrange,line width=.35pt] (0.42000,0.45000) -- (0.39567,0.39349) -- (0.33440,0.38781) -- (0.38063,0.34721) -- (0.36710,0.28719) -- (0.42000,0.31860) -- (0.47290,0.28719) -- (0.45937,0.34721) -- (0.50560,0.38781) -- (0.44433,0.39349) -- cycle;%
\end{scope}%
\begin{scope}[shift={(4.02000,1.74000)}]
\shade[inner color=white,outer color=summaryFog] (0,0) circle (1.000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.31348,0.94954) -- (-0.28017,0.95924) -- (-0.24632,0.96711) -- (-0.21201,0.97315) -- (-0.17730,0.97733) -- (-0.14224,0.97965) -- (-0.10692,0.98011) -- (-0.07139,0.97870) -- (-0.03573,0.97542) -- (-0.00000,0.97030) -- (0.03573,0.96332) -- (0.07139,0.95451) -- (0.10692,0.94388) -- (0.14224,0.93146) -- (0.17730,0.91726) -- (0.21201,0.90132) -- (0.24632,0.88366) -- (0.28017,0.86432) -- (0.31348,0.84333) -- (0.34619,0.82074) -- (0.37824,0.79659) -- (0.40958,0.77092) -- (0.44013,0.74378) -- (0.46985,0.71523) -- (0.49867,0.68532) -- (0.52654,0.65410) -- (0.55341,0.62163) -- (0.57923,0.58798) -- (0.60394,0.55322) -- (0.62751,0.51740) -- (0.64988,0.48059) -- (0.67101,0.44287) -- (0.69087,0.40431) -- (0.70941,0.36498) -- (0.72660,0.32495) -- (0.74240,0.28430) -- (0.75680,0.24312) -- (0.76975,0.20147) -- (0.78124,0.15944) -- (0.79124,0.11710) -- (0.79973,0.07454) -- (0.80671,0.03184) -- (0.81214,-0.01092) -- (0.81603,-0.05367) -- (0.81837,-0.09630) -- (0.81915,-0.13876) -- (0.81837,-0.18095) -- (0.81603,-0.22280) -- (0.81214,-0.26422) -- (0.80671,-0.30514) -- (0.79973,-0.34548) -- (0.79124,-0.38516) -- (0.78124,-0.42411) -- (0.76975,-0.46225) -- (0.75680,-0.49951) -- (0.74240,-0.53582) -- (0.72660,-0.57111) -- (0.70941,-0.60532) -- (0.69087,-0.63837) -- (0.67101,-0.67020) -- (0.64988,-0.70076) -- (0.62751,-0.72999) -- (0.60394,-0.75783) -- (0.57923,-0.78422) -- (0.55341,-0.80912) -- (0.52654,-0.83248) -- (0.49867,-0.85426) -- (0.46985,-0.87441) -- (0.44013,-0.89290) -- (0.40958,-0.90968) -- (0.37824,-0.92474) -- (0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.81915,0.13876) -- (-0.81837,0.18095) -- (-0.81603,0.22280) -- (-0.81214,0.26422) -- (-0.80671,0.30514) -- (-0.79973,0.34548) -- (-0.79124,0.38516) -- (-0.78124,0.42411) -- (-0.76975,0.46225) -- (-0.75680,0.49951) -- (-0.74240,0.53582) -- (-0.72660,0.57111) -- (-0.70941,0.60532) -- (-0.69087,0.63837) -- (-0.67101,0.67020) -- (-0.64988,0.70076) -- (-0.62751,0.72999) -- (-0.60394,0.75783) -- (-0.57923,0.78422) -- (-0.55341,0.80912) -- (-0.52654,0.83248) -- (-0.49867,0.85426) -- (-0.46985,0.87441) -- (-0.44013,0.89290) -- (-0.40958,0.90968) -- (-0.37824,0.92474) -- (-0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.31348,-0.94954) -- (0.28017,-0.95924) -- (0.24632,-0.96711) -- (0.21201,-0.97315) -- (0.17730,-0.97733) -- (0.14224,-0.97965) -- (0.10692,-0.98011) -- (0.07139,-0.97870) -- (0.03573,-0.97542) -- (0.00000,-0.97030) -- (-0.03573,-0.96332) -- (-0.07139,-0.95451) -- (-0.10692,-0.94388) -- (-0.14224,-0.93146) -- (-0.17730,-0.91726) -- (-0.21201,-0.90132) -- (-0.24632,-0.88366) -- (-0.28017,-0.86432) -- (-0.31348,-0.84333) -- (-0.34619,-0.82074) -- (-0.37824,-0.79659) -- (-0.40958,-0.77092) -- (-0.44013,-0.74378) -- (-0.46985,-0.71523) -- (-0.49867,-0.68532) -- (-0.52654,-0.65410) -- (-0.55341,-0.62163) -- (-0.57923,-0.58798) -- (-0.60394,-0.55322) -- (-0.62751,-0.51740) -- (-0.64988,-0.48059) -- (-0.67101,-0.44287) -- (-0.69087,-0.40431) -- (-0.70941,-0.36498) -- (-0.72660,-0.32495) -- (-0.74240,-0.28430) -- (-0.75680,-0.24312) -- (-0.76975,-0.20147) -- (-0.78124,-0.15944) -- (-0.79124,-0.11710) -- (-0.79973,-0.07454) -- (-0.80671,-0.03184) -- (-0.81214,0.01092) -- (-0.81603,0.05367) -- (-0.81837,0.09630) -- (-0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.31348,0.94954) -- (0.28017,0.95924) -- (0.24632,0.96711) -- (0.21201,0.97315) -- (0.17730,0.97733) -- (0.14224,0.97965) -- (0.10692,0.98011) -- (0.07139,0.97870) -- (0.03573,0.97542) -- (0.00000,0.97030) -- (-0.03573,0.96332) -- (-0.07139,0.95451) -- (-0.10692,0.94388) -- (-0.14224,0.93146) -- (-0.17730,0.91726) -- (-0.21201,0.90132) -- (-0.24632,0.88366) -- (-0.28017,0.86432) -- (-0.31348,0.84333) -- (-0.34619,0.82074) -- (-0.37824,0.79659) -- (-0.40958,0.77092) -- (-0.44013,0.74378) -- (-0.46985,0.71523) -- (-0.49867,0.68532) -- (-0.52654,0.65410) -- (-0.55341,0.62163) -- (-0.57923,0.58798) -- (-0.60394,0.55322) -- (-0.62751,0.51740) -- (-0.64988,0.48059) -- (-0.67101,0.44287) -- (-0.69087,0.40431) -- (-0.70941,0.36498) -- (-0.72660,0.32495) -- (-0.74240,0.28430) -- (-0.75680,0.24312) -- (-0.76975,0.20147) -- (-0.78124,0.15944) -- (-0.79124,0.11710) -- (-0.79973,0.07454) -- (-0.80671,0.03184) -- (-0.81214,-0.01092) -- (-0.81603,-0.05367) -- (-0.81837,-0.09630) -- (-0.81915,-0.13876) -- (-0.81837,-0.18095) -- (-0.81603,-0.22280) -- (-0.81214,-0.26422) -- (-0.80671,-0.30514) -- (-0.79973,-0.34548) -- (-0.79124,-0.38516) -- (-0.78124,-0.42411) -- (-0.76975,-0.46225) -- (-0.75680,-0.49951) -- (-0.74240,-0.53582) -- (-0.72660,-0.57111) -- (-0.70941,-0.60532) -- (-0.69087,-0.63837) -- (-0.67101,-0.67020) -- (-0.64988,-0.70076) -- (-0.62751,-0.72999) -- (-0.60394,-0.75783) -- (-0.57923,-0.78422) -- (-0.55341,-0.80912) -- (-0.52654,-0.83248) -- (-0.49867,-0.85426) -- (-0.46985,-0.87441) -- (-0.44013,-0.89290) -- (-0.40958,-0.90968) -- (-0.37824,-0.92474) -- (-0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.81915,0.13876) -- (0.81837,0.18095) -- (0.81603,0.22280) -- (0.81214,0.26422) -- (0.80671,0.30514) -- (0.79973,0.34548) -- (0.79124,0.38516) -- (0.78124,0.42411) -- (0.76975,0.46225) -- (0.75680,0.49951) -- (0.74240,0.53582) -- (0.72660,0.57111) -- (0.70941,0.60532) -- (0.69087,0.63837) -- (0.67101,0.67020) -- (0.64988,0.70076) -- (0.62751,0.72999) -- (0.60394,0.75783) -- (0.57923,0.78422) -- (0.55341,0.80912) -- (0.52654,0.83248) -- (0.49867,0.85426) -- (0.46985,0.87441) -- (0.44013,0.89290) -- (0.40958,0.90968) -- (0.37824,0.92474) -- (0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.31348,-0.94954) -- (-0.28017,-0.95924) -- (-0.24632,-0.96711) -- (-0.21201,-0.97315) -- (-0.17730,-0.97733) -- (-0.14224,-0.97965) -- (-0.10692,-0.98011) -- (-0.07139,-0.97870) -- (-0.03573,-0.97542) -- (-0.00000,-0.97030) -- (0.03573,-0.96332) -- (0.07139,-0.95451) -- (0.10692,-0.94388) -- (0.14224,-0.93146) -- (0.17730,-0.91726) -- (0.21201,-0.90132) -- (0.24632,-0.88366) -- (0.28017,-0.86432) -- (0.31348,-0.84333) -- (0.34619,-0.82074) -- (0.37824,-0.79659) -- (0.40958,-0.77092) -- (0.44013,-0.74378) -- (0.46985,-0.71523) -- (0.49867,-0.68532) -- (0.52654,-0.65410) -- (0.55341,-0.62163) -- (0.57923,-0.58798) -- (0.60394,-0.55322) -- (0.62751,-0.51740) -- (0.64988,-0.48059) -- (0.67101,-0.44287) -- (0.69087,-0.40431) -- (0.70941,-0.36498) -- (0.72660,-0.32495) -- (0.74240,-0.28430) -- (0.75680,-0.24312) -- (0.76975,-0.20147) -- (0.78124,-0.15944) -- (0.79124,-0.11710) -- (0.79973,-0.07454) -- (0.80671,-0.03184) -- (0.81214,0.01092) -- (0.81603,0.05367) -- (0.81837,0.09630) -- (0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.63816,-0.76975) -- (-0.62878,-0.77644) -- (-0.61820,-0.78302) -- (-0.60644,-0.78948) -- (-0.59353,-0.79582) -- (-0.57948,-0.80201) -- (-0.56434,-0.80805) -- (-0.54812,-0.81392) -- (-0.53086,-0.81961) -- (-0.51258,-0.82512) -- (-0.49333,-0.83043) -- (-0.47315,-0.83553) -- (-0.45206,-0.84042) -- (-0.43011,-0.84508) -- (-0.40734,-0.84950) -- (-0.38380,-0.85367) -- (-0.35952,-0.85760) -- (-0.33457,-0.86126) -- (-0.30897,-0.86466) -- (-0.28279,-0.86778) -- (-0.25607,-0.87063) -- (-0.22886,-0.87319) -- (-0.20121,-0.87546) -- (-0.17318,-0.87743) -- (-0.14483,-0.87911) -- (-0.11619,-0.88049) -- (-0.08734,-0.88156) -- (-0.05832,-0.88233) -- (-0.02919,-0.88279) -- (-0.00000,-0.88295) -- (0.02919,-0.88279) -- (0.05832,-0.88233) -- (0.08734,-0.88156) -- (0.11619,-0.88049) -- (0.14483,-0.87911) -- (0.17318,-0.87743) -- (0.20121,-0.87546) -- (0.22886,-0.87319) -- (0.25607,-0.87063) -- (0.28279,-0.86778) -- (0.30897,-0.86466) -- (0.33457,-0.86126) -- (0.35952,-0.85760) -- (0.38380,-0.85367) -- (0.40734,-0.84950) -- (0.43011,-0.84508) -- (0.45206,-0.84042) -- (0.47315,-0.83553) -- (0.49333,-0.83043) -- (0.51258,-0.82512) -- (0.53086,-0.81961) -- (0.54812,-0.81392) -- (0.56434,-0.80805) -- (0.57948,-0.80201) -- (0.59353,-0.79582) -- (0.60644,-0.78948) -- (0.61820,-0.78302) -- (0.62878,-0.77644) -- (0.63816,-0.76975);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.66913,-0.72107) -- (0.66849,-0.71401) -- (0.66658,-0.70696) -- (0.66341,-0.69994) -- (0.65897,-0.69296) -- (0.65327,-0.68603) -- (0.64633,-0.67917) -- (0.63816,-0.67239) -- (0.62878,-0.66570) -- (0.61820,-0.65912) -- (0.60644,-0.65266) -- (0.59353,-0.64632) -- (0.57948,-0.64013) -- (0.56434,-0.63409) -- (0.54812,-0.62822) -- (0.53086,-0.62253) -- (0.51258,-0.61702) -- (0.49333,-0.61171) -- (0.47315,-0.60661) -- (0.45206,-0.60172) -- (0.43011,-0.59707) -- (0.40734,-0.59264) -- (0.38380,-0.58847) -- (0.35952,-0.58454) -- (0.33457,-0.58088) -- (0.30897,-0.57748) -- (0.28279,-0.57436) -- (0.25607,-0.57152) -- (0.22886,-0.56896) -- (0.20121,-0.56669) -- (0.17318,-0.56471) -- (0.14483,-0.56303) -- (0.11619,-0.56165) -- (0.08734,-0.56058) -- (0.05832,-0.55981) -- (0.02919,-0.55935) -- (0.00000,-0.55919) -- (-0.02919,-0.55935) -- (-0.05832,-0.55981) -- (-0.08734,-0.56058) -- (-0.11619,-0.56165) -- (-0.14483,-0.56303) -- (-0.17318,-0.56471) -- (-0.20121,-0.56669) -- (-0.22886,-0.56896) -- (-0.25607,-0.57152) -- (-0.28279,-0.57436) -- (-0.30897,-0.57748) -- (-0.33457,-0.58088) -- (-0.35952,-0.58454) -- (-0.38380,-0.58847) -- (-0.40734,-0.59264) -- (-0.43011,-0.59707) -- (-0.45206,-0.60172) -- (-0.47315,-0.60661) -- (-0.49333,-0.61171) -- (-0.51258,-0.61702) -- (-0.53086,-0.62253) -- (-0.54812,-0.62822) -- (-0.56434,-0.63409) -- (-0.57948,-0.64013) -- (-0.59353,-0.64632) -- (-0.60644,-0.65266) -- (-0.61820,-0.65912) -- (-0.62878,-0.66570) -- (-0.63816,-0.67239) -- (-0.64633,-0.67917) -- (-0.65327,-0.68603) -- (-0.65897,-0.69296) -- (-0.66341,-0.69994) -- (-0.66658,-0.70696) -- (-0.66849,-0.71401) -- (-0.66913,-0.72107) -- (-0.66849,-0.72813) -- (-0.66658,-0.73518) -- (-0.66341,-0.74220) -- (-0.65897,-0.74918) -- (-0.65327,-0.75611) -- (-0.64633,-0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.64633,-0.76297) -- (0.65327,-0.75611) -- (0.65897,-0.74918) -- (0.66341,-0.74220) -- (0.66658,-0.73518) -- (0.66849,-0.72813) -- (0.66913,-0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.99905,-0.01055) -- (-0.99619,-0.02108) -- (-0.99144,-0.03158) -- (-0.98481,-0.04201) -- (-0.97630,-0.05236) -- (-0.96593,-0.06261) -- (-0.95372,-0.07275) -- (-0.93969,-0.08274) -- (-0.92388,-0.09258) -- (-0.90631,-0.10224) -- (-0.88701,-0.11171) -- (-0.86603,-0.12096) -- (-0.84339,-0.12998) -- (-0.81915,-0.13876) -- (-0.79335,-0.14727) -- (-0.76604,-0.15550) -- (-0.73728,-0.16344) -- (-0.70711,-0.17106) -- (-0.67559,-0.17836) -- (-0.64279,-0.18532) -- (-0.60876,-0.19193) -- (-0.57358,-0.19817) -- (-0.53730,-0.20403) -- (-0.50000,-0.20951) -- (-0.46175,-0.21459) -- (-0.42262,-0.21926) -- (-0.38268,-0.22351) -- (-0.34202,-0.22733) -- (-0.30071,-0.23073) -- (-0.25882,-0.23368) -- (-0.21644,-0.23619) -- (-0.17365,-0.23825) -- (-0.13053,-0.23985) -- (-0.08716,-0.24100) -- (-0.04362,-0.24169) -- (-0.00000,-0.24192) -- (0.04362,-0.24169) -- (0.08716,-0.24100) -- (0.13053,-0.23985) -- (0.17365,-0.23825) -- (0.21644,-0.23619) -- (0.25882,-0.23368) -- (0.30071,-0.23073) -- (0.34202,-0.22733) -- (0.38268,-0.22351) -- (0.42262,-0.21926) -- (0.46175,-0.21459) -- (0.50000,-0.20951) -- (0.53730,-0.20403) -- (0.57358,-0.19817) -- (0.60876,-0.19193) -- (0.64279,-0.18532) -- (0.67559,-0.17836) -- (0.70711,-0.17106) -- (0.73728,-0.16344) -- (0.76604,-0.15550) -- (0.79335,-0.14727) -- (0.81915,-0.13876) -- (0.84339,-0.12998) -- (0.86603,-0.12096) -- (0.88701,-0.11171) -- (0.90631,-0.10224) -- (0.92388,-0.09258) -- (0.93969,-0.08274) -- (0.95372,-0.07275) -- (0.96593,-0.06261) -- (0.97630,-0.05236) -- (0.98481,-0.04201) -- (0.99144,-0.03158) -- (0.99619,-0.02108) -- (0.99905,-0.01055) -- (1.00000,-0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (1.00000,0.00000) -- (0.99905,0.01055) -- (0.99619,0.02108) -- (0.99144,0.03158) -- (0.98481,0.04201) -- (0.97630,0.05236) -- (0.96593,0.06261) -- (0.95372,0.07275) -- (0.93969,0.08274) -- (0.92388,0.09258) -- (0.90631,0.10224) -- (0.88701,0.11171) -- (0.86603,0.12096) -- (0.84339,0.12998) -- (0.81915,0.13876) -- (0.79335,0.14727) -- (0.76604,0.15550) -- (0.73728,0.16344) -- (0.70711,0.17106) -- (0.67559,0.17836) -- (0.64279,0.18532) -- (0.60876,0.19193) -- (0.57358,0.19817) -- (0.53730,0.20403) -- (0.50000,0.20951) -- (0.46175,0.21459) -- (0.42262,0.21926) -- (0.38268,0.22351) -- (0.34202,0.22733) -- (0.30071,0.23073) -- (0.25882,0.23368) -- (0.21644,0.23619) -- (0.17365,0.23825) -- (0.13053,0.23985) -- (0.08716,0.24100) -- (0.04362,0.24169) -- (0.00000,0.24192) -- (-0.04362,0.24169) -- (-0.08716,0.24100) -- (-0.13053,0.23985) -- (-0.17365,0.23825) -- (-0.21644,0.23619) -- (-0.25882,0.23368) -- (-0.30071,0.23073) -- (-0.34202,0.22733) -- (-0.38268,0.22351) -- (-0.42262,0.21926) -- (-0.46175,0.21459) -- (-0.50000,0.20951) -- (-0.53730,0.20403) -- (-0.57358,0.19817) -- (-0.60876,0.19193) -- (-0.64279,0.18532) -- (-0.67559,0.17836) -- (-0.70711,0.17106) -- (-0.73728,0.16344) -- (-0.76604,0.15550) -- (-0.79335,0.14727) -- (-0.81915,0.13876) -- (-0.84339,0.12998) -- (-0.86603,0.12096) -- (-0.88701,0.11171) -- (-0.90631,0.10224) -- (-0.92388,0.09258) -- (-0.93969,0.08274) -- (-0.95372,0.07275) -- (-0.96593,0.06261) -- (-0.97630,0.05236) -- (-0.98481,0.04201) -- (-0.99144,0.03158) -- (-0.99619,0.02108) -- (-0.99905,0.01055) -- (-1.00000,0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.66913,0.72107) -- (0.66849,0.72813) -- (0.66658,0.73518) -- (0.66341,0.74220) -- (0.65897,0.74918) -- (0.65327,0.75611) -- (0.64633,0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.64633,0.76297) -- (-0.65327,0.75611) -- (-0.65897,0.74918) -- (-0.66341,0.74220) -- (-0.66658,0.73518) -- (-0.66849,0.72813) -- (-0.66913,0.72107) -- (-0.66849,0.71401) -- (-0.66658,0.70696) -- (-0.66341,0.69994) -- (-0.65897,0.69296) -- (-0.65327,0.68603) -- (-0.64633,0.67917) -- (-0.63816,0.67239) -- (-0.62878,0.66570) -- (-0.61820,0.65912) -- (-0.60644,0.65266) -- (-0.59353,0.64632) -- (-0.57948,0.64013) -- (-0.56434,0.63409) -- (-0.54812,0.62822) -- (-0.53086,0.62253) -- (-0.51258,0.61702) -- (-0.49333,0.61171) -- (-0.47315,0.60661) -- (-0.45206,0.60172) -- (-0.43011,0.59707) -- (-0.40734,0.59264) -- (-0.38380,0.58847) -- (-0.35952,0.58454) -- (-0.33457,0.58088) -- (-0.30897,0.57748) -- (-0.28279,0.57436) -- (-0.25607,0.57152) -- (-0.22886,0.56896) -- (-0.20121,0.56669) -- (-0.17318,0.56471) -- (-0.14483,0.56303) -- (-0.11619,0.56165) -- (-0.08734,0.56058) -- (-0.05832,0.55981) -- (-0.02919,0.55935) -- (-0.00000,0.55919) -- (0.02919,0.55935) -- (0.05832,0.55981) -- (0.08734,0.56058) -- (0.11619,0.56165) -- (0.14483,0.56303) -- (0.17318,0.56471) -- (0.20121,0.56669) -- (0.22886,0.56896) -- (0.25607,0.57152) -- (0.28279,0.57436) -- (0.30897,0.57748) -- (0.33457,0.58088) -- (0.35952,0.58454) -- (0.38380,0.58847) -- (0.40734,0.59264) -- (0.43011,0.59707) -- (0.45206,0.60172) -- (0.47315,0.60661) -- (0.49333,0.61171) -- (0.51258,0.61702) -- (0.53086,0.62253) -- (0.54812,0.62822) -- (0.56434,0.63409) -- (0.57948,0.64013) -- (0.59353,0.64632) -- (0.60644,0.65266) -- (0.61820,0.65912) -- (0.62878,0.66570) -- (0.63816,0.67239) -- (0.64633,0.67917) -- (0.65327,0.68603) -- (0.65897,0.69296) -- (0.66341,0.69994) -- (0.66658,0.70696) -- (0.66849,0.71401) -- (0.66913,0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.63816,0.76975) -- (0.62878,0.77644) -- (0.61820,0.78302) -- (0.60644,0.78948) -- (0.59353,0.79582) -- (0.57948,0.80201) -- (0.56434,0.80805) -- (0.54812,0.81392) -- (0.53086,0.81961) -- (0.51258,0.82512) -- (0.49333,0.83043) -- (0.47315,0.83553) -- (0.45206,0.84042) -- (0.43011,0.84508) -- (0.40734,0.84950) -- (0.38380,0.85367) -- (0.35952,0.85760) -- (0.33457,0.86126) -- (0.30897,0.86466) -- (0.28279,0.86778) -- (0.25607,0.87063) -- (0.22886,0.87319) -- (0.20121,0.87546) -- (0.17318,0.87743) -- (0.14483,0.87911) -- (0.11619,0.88049) -- (0.08734,0.88156) -- (0.05832,0.88233) -- (0.02919,0.88279) -- (0.00000,0.88295) -- (-0.02919,0.88279) -- (-0.05832,0.88233) -- (-0.08734,0.88156) -- (-0.11619,0.88049) -- (-0.14483,0.87911) -- (-0.17318,0.87743) -- (-0.20121,0.87546) -- (-0.22886,0.87319) -- (-0.25607,0.87063) -- (-0.28279,0.86778) -- (-0.30897,0.86466) -- (-0.33457,0.86126) -- (-0.35952,0.85760) -- (-0.38380,0.85367) -- (-0.40734,0.84950) -- (-0.43011,0.84508) -- (-0.45206,0.84042) -- (-0.47315,0.83553) -- (-0.49333,0.83043) -- (-0.51258,0.82512) -- (-0.53086,0.81961) -- (-0.54812,0.81392) -- (-0.56434,0.80805) -- (-0.57948,0.80201) -- (-0.59353,0.79582) -- (-0.60644,0.78948) -- (-0.61820,0.78302) -- (-0.62878,0.77644) -- (-0.63816,0.76975);%
\draw[summaryOutline,line width=.38pt] (0,0) circle (1.000);%
\draw[coordinateAxis] (0,0) -- (0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (-0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (0.00000,0.88182); %
\fill[summaryBlue,opacity=0.531] (-0.31870,0.78254) circle (0.0233);%
\fill[summaryBlue,opacity=0.531] (-0.03870,0.84164) circle (0.0320);%
\fill[summaryBlue,opacity=0.533] (-0.57354,0.56318) circle (0.0218);%
\fill[summaryBlue,opacity=0.534] (-0.34271,0.71695) circle (0.0260);%
\fill[summaryOrange,opacity=0.534] (0.47335,-0.62710) circle (0.0282);%
\fill[summaryBlue,opacity=0.535] (-0.32893,0.70741) circle (0.0231);%
\fill[summaryBlue,opacity=0.535] (-0.02524,0.77199) circle (0.0268);%
\fill[summaryBlue,opacity=0.535] (-0.31961,0.70045) circle (0.0281);%
\fill[summaryBlue,opacity=0.535] (-0.30264,0.70748) circle (0.0232);%
\fill[summaryBlue,opacity=0.535] (-0.56235,0.52036) circle (0.0296);%
\fill[summaryBlue,opacity=0.536] (-0.01708,0.74644) circle (0.0246);%
\fill[summaryBlue,opacity=0.536] (-0.33609,0.66613) circle (0.0279);%
\fill[summaryBlue,opacity=0.536] (-0.23609,0.70356) circle (0.0225);%
\fill[summaryBlue,opacity=0.537] (-0.49460,0.53961) circle (0.0216);%
\fill[summaryOrange,opacity=0.537] (0.36094,-0.63025) circle (0.0259);%
\fill[summaryBlue,opacity=0.537] (-0.46647,0.55319) circle (0.0226);%
\fill[summaryOrange,opacity=0.537] (-0.14630,-0.70333) circle (0.0330);%
\fill[summaryOrange,opacity=0.538] (-0.08714,-0.70684) circle (0.0327);%
\fill[summaryBlue,opacity=0.539] (-0.24879,0.62980) circle (0.0260);%
\fill[summaryBlue,opacity=0.539] (-0.28881,0.60967) circle (0.0226);%
\fill[summaryOrange,opacity=0.539] (-0.04663,-0.67028) circle (0.0245);%
\fill[summaryBlue,opacity=0.540] (-0.25209,0.61338) circle (0.0214);%
\fill[summaryBlue,opacity=0.540] (-0.06019,0.65952) circle (0.0334);%
\fill[summaryBlue,opacity=0.540] (-0.47499,0.46140) circle (0.0285);%
\fill[summaryBlue,opacity=0.540] (-0.20294,0.62652) circle (0.0241);%
\fill[summaryBlue,opacity=0.540] (-0.39375,0.52731) circle (0.0306);%
\fill[summaryBlue,opacity=0.540] (-0.34978,0.55571) circle (0.0306);%
\fill[summaryBlue,opacity=0.540] (-0.26686,0.59840) circle (0.0241);%
\fill[summaryBlue,opacity=0.540] (-0.07128,0.65029) circle (0.0329);%
\fill[summaryBlue,opacity=0.540] (0.00833,0.65054) circle (0.0340);%
\fill[summaryBlue,opacity=0.540] (-0.26461,0.59392) circle (0.0289);%
\fill[summaryOrange,opacity=0.540] (-0.04683,-0.64330) circle (0.0330);%
\fill[summaryOrange,opacity=0.540] (0.23605,-0.60016) circle (0.0292);%
\fill[summaryBlue,opacity=0.540] (-0.03427,0.64344) circle (0.0251);%
\fill[summaryOrange,opacity=0.541] (0.03812,-0.63632) circle (0.0272);%
\fill[summaryOrange,opacity=0.541] (0.12697,-0.62149) circle (0.0311);%
\fill[summaryBlue,opacity=0.541] (-0.39791,0.48962) circle (0.0300);%
\fill[summaryBlue,opacity=0.541] (-0.18524,0.59901) circle (0.0326);%
\fill[summaryOrange,opacity=0.541] (0.06951,-0.61937) circle (0.0248);%
\fill[summaryBlue,opacity=0.541] (-0.07136,0.61675) circle (0.0231);%
\fill[summaryBlue,opacity=0.541] (-0.19571,0.58593) circle (0.0230);%
\fill[summaryBlue,opacity=0.541] (-0.19127,0.58544) circle (0.0317);%
\fill[summaryOrange,opacity=0.541] (-0.09981,-0.60463) circle (0.0213);%
\fill[summaryOrange,opacity=0.541] (0.12496,-0.59627) circle (0.0241);%
\fill[summaryBlue,opacity=0.542] (-0.19635,0.57516) circle (0.0307);%
\fill[summaryBlue,opacity=0.542] (-0.09649,0.59968) circle (0.0239);%
\fill[summaryOrange,opacity=0.542] (0.39256,-0.46274) circle (0.0238);%
\fill[summaryBlue,opacity=0.542] (-0.22892,0.55578) circle (0.0272);%
\fill[summaryOrange,opacity=0.542] (0.00256,-0.60038) circle (0.0334);%
\fill[summaryBlue,opacity=0.542] (-0.32491,0.50205) circle (0.0332);%
\fill[summaryOrange,opacity=0.542] (0.25107,-0.54077) circle (0.0322);%
\fill[summaryBlue,opacity=0.542] (-0.14761,0.57246) circle (0.0208);%
\fill[summaryBlue,opacity=0.542] (-0.26263,0.52913) circle (0.0328);%
\fill[summaryBlue,opacity=0.542] (-0.08880,0.57898) circle (0.0268);%
\fill[summaryBlue,opacity=0.542] (-0.35224,0.46626) circle (0.0309);%
\fill[summaryBlue,opacity=0.542] (-0.29337,0.50504) circle (0.0235);%
\fill[summaryBlue,opacity=0.542] (-0.40297,0.42017) circle (0.0226);%
\fill[summaryBlue,opacity=0.542] (-0.11170,0.56817) circle (0.0321);%
\fill[summaryBlue,opacity=0.542] (-0.17732,0.55012) circle (0.0215);%
\fill[summaryBlue,opacity=0.543] (-0.02594,0.57217) circle (0.0219);%
\fill[summaryBlue,opacity=0.543] (-0.27252,0.50313) circle (0.0289);%
\fill[summaryOrange,opacity=0.543] (0.03744,-0.57055) circle (0.0299);%
\fill[summaryBlue,opacity=0.543] (-0.10773,0.55206) circle (0.0243);%
\fill[summaryOrange,opacity=0.543] (-0.08957,-0.55436) circle (0.0234);%
\fill[summaryOrange,opacity=0.543] (0.31084,-0.46642) circle (0.0281);%
\fill[summaryBlue,opacity=0.543] (-0.18500,0.52536) circle (0.0343);%
\fill[summaryBlue,opacity=0.543] (-0.04127,0.55222) circle (0.0212);%
\fill[summaryOrange,opacity=0.543] (-0.20352,-0.51082) circle (0.0254);%
\fill[summaryOrange,opacity=0.543] (0.44809,-0.31812) circle (0.0210);%
\fill[summaryOrange,opacity=0.543] (0.18588,-0.51413) circle (0.0215);%
\fill[summaryOrange,opacity=0.543] (0.33468,-0.42664) circle (0.0214);%
\fill[summaryOrange,opacity=0.543] (0.30486,-0.44792) circle (0.0255);%
\fill[summaryOrange,opacity=0.543] (0.06734,-0.53595) circle (0.0222);%
\fill[summaryBlue,opacity=0.543] (-0.29077,0.45435) circle (0.0271);%
\fill[summaryOrange,opacity=0.544] (-0.09835,-0.52586) circle (0.0279);%
\fill[summaryOrange,opacity=0.544] (0.29872,-0.43957) circle (0.0323);%
\fill[summaryOrange,opacity=0.544] (0.28386,-0.44423) circle (0.0278);%
\fill[summaryOrange,opacity=0.544] (-0.10191,-0.51501) circle (0.0274);%
\fill[summaryBlue,opacity=0.544] (-0.25283,0.45936) circle (0.0325);%
\fill[summaryOrange,opacity=0.544] (0.28268,-0.43748) circle (0.0343);%
\fill[summaryOrange,opacity=0.544] (0.17608,-0.48729) circle (0.0248);%
\fill[summaryBlue,opacity=0.544] (-0.25513,0.44889) circle (0.0258);%
\fill[summaryOrange,opacity=0.544] (0.10679,-0.50302) circle (0.0263);%
\fill[summaryBlue,opacity=0.544] (-0.14098,0.49170) circle (0.0336);%
\fill[summaryBlue,opacity=0.544] (-0.19614,0.47064) circle (0.0204);%
\fill[summaryOrange,opacity=0.544] (0.09749,-0.49805) circle (0.0338);%
\fill[summaryBlue,opacity=0.544] (-0.21102,0.46034) circle (0.0243);%
\fill[summaryBlue,opacity=0.544] (-0.07420,0.50047) circle (0.0270);%
\fill[summaryBlue,opacity=0.544] (0.05051,0.50086) circle (0.0246);%
\fill[summaryBlue,opacity=0.544] (0.22126,0.44888) circle (0.0275);%
\fill[summaryBlue,opacity=0.544] (-0.22903,0.44339) circle (0.0323);%
\fill[summaryOrange,opacity=0.545] (-0.01024,-0.49649) circle (0.0221);%
\fill[summaryBlue,opacity=0.545] (-0.35238,0.34813) circle (0.0327);%
\fill[summaryOrange,opacity=0.545] (0.31744,-0.37894) circle (0.0207);%
\fill[summaryBlue,opacity=0.545] (-0.30545,0.38847) circle (0.0298);%
\fill[summaryOrange,opacity=0.545] (-0.00810,-0.49196) circle (0.0336);%
\fill[summaryOrange,opacity=0.545] (0.33311,-0.35743) circle (0.0299);%
\fill[summaryBlue,opacity=0.545] (-0.09767,0.47812) circle (0.0315);%
\fill[summaryOrange,opacity=0.545] (0.10139,-0.47446) circle (0.0332);%
\fill[summaryBlue,opacity=0.545] (-0.30464,0.37144) circle (0.0248);%
\fill[summaryOrange,opacity=0.545] (0.04430,-0.47203) circle (0.0272);%
\fill[summaryOrange,opacity=0.545] (0.02386,-0.46602) circle (0.0259);%
\fill[summaryOrange,opacity=0.545] (0.22851,-0.40450) circle (0.0205);%
\fill[summaryOrange,opacity=0.545] (0.18251,-0.41820) circle (0.0251);%
\fill[summaryOrange,opacity=0.546] (0.00981,-0.45313) circle (0.0330);%
\fill[summaryBlue,opacity=0.546] (-0.33288,0.30667) circle (0.0272);%
\fill[summaryOrange,opacity=0.546] (0.03986,-0.44920) circle (0.0306);%
\fill[summaryOrange,opacity=0.546] (0.11423,-0.43394) circle (0.0229);%
\fill[summaryOrange,opacity=0.546] (0.22018,-0.38949) circle (0.0213);%
\fill[summaryOrange,opacity=0.546] (0.22064,-0.38689) circle (0.0210);%
\fill[summaryBlue,opacity=0.546] (-0.09154,0.43327) circle (0.0291);%
\fill[summaryOrange,opacity=0.546] (0.19601,-0.38451) circle (0.0277);%
\fill[summaryOrange,opacity=0.546] (0.06763,-0.42431) circle (0.0207);%
\fill[summaryBlue,opacity=0.546] (-0.14006,0.40147) circle (0.0280);%
\fill[summaryOrange,opacity=0.546] (0.23510,-0.33870) circle (0.0327);%
\fill[summaryOrange,opacity=0.546] (0.24237,-0.33103) circle (0.0272);%
\fill[summaryOrange,opacity=0.546] (0.16480,-0.37304) circle (0.0314);%
\fill[summaryOrange,opacity=0.546] (0.21953,-0.34016) circle (0.0269);%
\fill[summaryOrange,opacity=0.547] (0.30454,-0.25645) circle (0.0262);%
\fill[summaryOrange,opacity=0.547] (0.03671,-0.39552) circle (0.0252);%
\fill[summaryOrange,opacity=0.547] (-0.01137,-0.37771) circle (0.0273);%
\fill[summaryOrange,opacity=0.547] (0.13440,-0.34741) circle (0.0300);%
\fill[summaryOrange,opacity=0.547] (0.01612,-0.35969) circle (0.0254);%
\fill[summaryOrange,opacity=0.547] (0.10058,-0.34313) circle (0.0295);%
\fill[summaryBlue,opacity=0.547] (0.18638,0.29912) circle (0.0295);%
\fill[summaryOrange,opacity=0.547] (0.24055,-0.25569) circle (0.0324);%
\fill[summaryBlue,opacity=0.547] (-0.08938,0.33206) circle (0.0206);%
\fill[summaryOrange,opacity=0.548] (0.08236,-0.32564) circle (0.0276);%
\fill[summaryOrange,opacity=0.548] (0.09479,-0.30968) circle (0.0215);%
\fill[summaryOrange,opacity=0.548] (0.27820,-0.14341) circle (0.0216);%
\fill[summaryOrange,opacity=0.548] (0.13273,-0.27400) circle (0.0266);%
\fill[summaryOrange,opacity=0.548] (0.04241,-0.29063) circle (0.0339);%
\fill[summaryOrange,opacity=0.548] (0.07845,-0.28249) circle (0.0299);%
\fill[summaryOrange,opacity=0.548] (0.12653,-0.25204) circle (0.0276);%
\fill[summaryBlue,opacity=0.548] (-0.23606,0.13668) circle (0.0344);%
\fill[summaryBlue,opacity=0.548] (-0.27049,0.00179) circle (0.0344);%
\fill[summaryOrange,opacity=0.549] (0.10082,-0.19467) circle (0.0340);%
\fill[summaryOrange,opacity=0.549] (-0.05961,-0.20544) circle (0.0323);%
\fill[summaryOrange,opacity=0.550] (0.05653,-0.11754) circle (0.0338);%
\fill[summaryOrange,opacity=0.550] (0.05597,-0.06900) circle (0.0282);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryInk,line width=1.0pt] (-0.10420,0.44718) -- (0.11578,-0.39146);%
\filldraw[fill=white,draw=white,line width=1.7pt] (-0.13592,0.65809) -- (-0.16025,0.60158) -- (-0.22151,0.59590) -- (-0.17529,0.55530) -- (-0.18882,0.49528) -- (-0.13592,0.52669) -- (-0.08302,0.49528) -- (-0.09655,0.55530) -- (-0.05032,0.59590) -- (-0.11159,0.60158) -- cycle;%
\filldraw[fill=summaryAnchorBlue,draw=summaryAnchorBlue,line width=.35pt] (-0.13592,0.65809) -- (-0.16025,0.60158) -- (-0.22151,0.59590) -- (-0.17529,0.55530) -- (-0.18882,0.49528) -- (-0.13592,0.52669) -- (-0.08302,0.49528) -- (-0.09655,0.55530) -- (-0.05032,0.59590) -- (-0.11159,0.60158) -- cycle;%
\filldraw[fill=white,draw=white,line width=1.7pt] (0.15257,-0.44172) -- (0.12823,-0.49822) -- (0.06697,-0.50391) -- (0.11319,-0.54451) -- (0.09966,-0.60453) -- (0.15257,-0.57312) -- (0.20547,-0.60453) -- (0.19194,-0.54451) -- (0.23816,-0.50391) -- (0.17690,-0.49822) -- cycle;%
\filldraw[fill=summaryAnchorOrange,draw=summaryAnchorOrange,line width=.35pt] (0.15257,-0.44172) -- (0.12823,-0.49822) -- (0.06697,-0.50391) -- (0.11319,-0.54451) -- (0.09966,-0.60453) -- (0.15257,-0.57312) -- (0.20547,-0.60453) -- (0.19194,-0.54451) -- (0.23816,-0.50391) -- (0.17690,-0.49822) -- cycle;%
\end{scope}%
\draw[-{Latex[length=1.6mm,width=1.2mm]},summaryInk,line width=.85pt] (2.00000,2.36000) to[out=42,in=138] (3.10000,2.36000);%
\node[font={\fontsize{8.0}{8.96}\selectfont\bfseries},text=summaryInk,inner sep=0pt] at (2.55000,3.48000) {One rotation};%
\node[font={\fontsize{8.0}{8.96}\selectfont},text=summaryMuted,inner sep=0pt] at (2.55000,3.22000) {Same effective scale};%
\node[font={\fontsize{8.8}{9.86}\selectfont\bfseries},text=summaryInk,inner sep=0pt,align=center] at (1.08000,0.47000) {Prompt pair};%
\node[font={\fontsize{8.8}{9.86}\selectfont\bfseries},text=summaryInk,inner sep=0pt,align=center] at (4.02000,0.47000) {Text-free pair};%
\node[font={\fontsize{16}{17.92}\selectfont\bfseries},text=summaryInk,inner sep=0pt] at (2.55000,1.69000) {=};%
\begin{scope}[shift={(9.72000,2.64000)}]
\shade[inner color=white,outer color=summaryFog] (0,0) circle (1.000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.31348,0.94954) -- (-0.28017,0.95924) -- (-0.24632,0.96711) -- (-0.21201,0.97315) -- (-0.17730,0.97733) -- (-0.14224,0.97965) -- (-0.10692,0.98011) -- (-0.07139,0.97870) -- (-0.03573,0.97542) -- (-0.00000,0.97030) -- (0.03573,0.96332) -- (0.07139,0.95451) -- (0.10692,0.94388) -- (0.14224,0.93146) -- (0.17730,0.91726) -- (0.21201,0.90132) -- (0.24632,0.88366) -- (0.28017,0.86432) -- (0.31348,0.84333) -- (0.34619,0.82074) -- (0.37824,0.79659) -- (0.40958,0.77092) -- (0.44013,0.74378) -- (0.46985,0.71523) -- (0.49867,0.68532) -- (0.52654,0.65410) -- (0.55341,0.62163) -- (0.57923,0.58798) -- (0.60394,0.55322) -- (0.62751,0.51740) -- (0.64988,0.48059) -- (0.67101,0.44287) -- (0.69087,0.40431) -- (0.70941,0.36498) -- (0.72660,0.32495) -- (0.74240,0.28430) -- (0.75680,0.24312) -- (0.76975,0.20147) -- (0.78124,0.15944) -- (0.79124,0.11710) -- (0.79973,0.07454) -- (0.80671,0.03184) -- (0.81214,-0.01092) -- (0.81603,-0.05367) -- (0.81837,-0.09630) -- (0.81915,-0.13876) -- (0.81837,-0.18095) -- (0.81603,-0.22280) -- (0.81214,-0.26422) -- (0.80671,-0.30514) -- (0.79973,-0.34548) -- (0.79124,-0.38516) -- (0.78124,-0.42411) -- (0.76975,-0.46225) -- (0.75680,-0.49951) -- (0.74240,-0.53582) -- (0.72660,-0.57111) -- (0.70941,-0.60532) -- (0.69087,-0.63837) -- (0.67101,-0.67020) -- (0.64988,-0.70076) -- (0.62751,-0.72999) -- (0.60394,-0.75783) -- (0.57923,-0.78422) -- (0.55341,-0.80912) -- (0.52654,-0.83248) -- (0.49867,-0.85426) -- (0.46985,-0.87441) -- (0.44013,-0.89290) -- (0.40958,-0.90968) -- (0.37824,-0.92474) -- (0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.81915,0.13876) -- (-0.81837,0.18095) -- (-0.81603,0.22280) -- (-0.81214,0.26422) -- (-0.80671,0.30514) -- (-0.79973,0.34548) -- (-0.79124,0.38516) -- (-0.78124,0.42411) -- (-0.76975,0.46225) -- (-0.75680,0.49951) -- (-0.74240,0.53582) -- (-0.72660,0.57111) -- (-0.70941,0.60532) -- (-0.69087,0.63837) -- (-0.67101,0.67020) -- (-0.64988,0.70076) -- (-0.62751,0.72999) -- (-0.60394,0.75783) -- (-0.57923,0.78422) -- (-0.55341,0.80912) -- (-0.52654,0.83248) -- (-0.49867,0.85426) -- (-0.46985,0.87441) -- (-0.44013,0.89290) -- (-0.40958,0.90968) -- (-0.37824,0.92474) -- (-0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.31348,-0.94954) -- (0.28017,-0.95924) -- (0.24632,-0.96711) -- (0.21201,-0.97315) -- (0.17730,-0.97733) -- (0.14224,-0.97965) -- (0.10692,-0.98011) -- (0.07139,-0.97870) -- (0.03573,-0.97542) -- (0.00000,-0.97030) -- (-0.03573,-0.96332) -- (-0.07139,-0.95451) -- (-0.10692,-0.94388) -- (-0.14224,-0.93146) -- (-0.17730,-0.91726) -- (-0.21201,-0.90132) -- (-0.24632,-0.88366) -- (-0.28017,-0.86432) -- (-0.31348,-0.84333) -- (-0.34619,-0.82074) -- (-0.37824,-0.79659) -- (-0.40958,-0.77092) -- (-0.44013,-0.74378) -- (-0.46985,-0.71523) -- (-0.49867,-0.68532) -- (-0.52654,-0.65410) -- (-0.55341,-0.62163) -- (-0.57923,-0.58798) -- (-0.60394,-0.55322) -- (-0.62751,-0.51740) -- (-0.64988,-0.48059) -- (-0.67101,-0.44287) -- (-0.69087,-0.40431) -- (-0.70941,-0.36498) -- (-0.72660,-0.32495) -- (-0.74240,-0.28430) -- (-0.75680,-0.24312) -- (-0.76975,-0.20147) -- (-0.78124,-0.15944) -- (-0.79124,-0.11710) -- (-0.79973,-0.07454) -- (-0.80671,-0.03184) -- (-0.81214,0.01092) -- (-0.81603,0.05367) -- (-0.81837,0.09630) -- (-0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.31348,0.94954) -- (0.28017,0.95924) -- (0.24632,0.96711) -- (0.21201,0.97315) -- (0.17730,0.97733) -- (0.14224,0.97965) -- (0.10692,0.98011) -- (0.07139,0.97870) -- (0.03573,0.97542) -- (0.00000,0.97030) -- (-0.03573,0.96332) -- (-0.07139,0.95451) -- (-0.10692,0.94388) -- (-0.14224,0.93146) -- (-0.17730,0.91726) -- (-0.21201,0.90132) -- (-0.24632,0.88366) -- (-0.28017,0.86432) -- (-0.31348,0.84333) -- (-0.34619,0.82074) -- (-0.37824,0.79659) -- (-0.40958,0.77092) -- (-0.44013,0.74378) -- (-0.46985,0.71523) -- (-0.49867,0.68532) -- (-0.52654,0.65410) -- (-0.55341,0.62163) -- (-0.57923,0.58798) -- (-0.60394,0.55322) -- (-0.62751,0.51740) -- (-0.64988,0.48059) -- (-0.67101,0.44287) -- (-0.69087,0.40431) -- (-0.70941,0.36498) -- (-0.72660,0.32495) -- (-0.74240,0.28430) -- (-0.75680,0.24312) -- (-0.76975,0.20147) -- (-0.78124,0.15944) -- (-0.79124,0.11710) -- (-0.79973,0.07454) -- (-0.80671,0.03184) -- (-0.81214,-0.01092) -- (-0.81603,-0.05367) -- (-0.81837,-0.09630) -- (-0.81915,-0.13876) -- (-0.81837,-0.18095) -- (-0.81603,-0.22280) -- (-0.81214,-0.26422) -- (-0.80671,-0.30514) -- (-0.79973,-0.34548) -- (-0.79124,-0.38516) -- (-0.78124,-0.42411) -- (-0.76975,-0.46225) -- (-0.75680,-0.49951) -- (-0.74240,-0.53582) -- (-0.72660,-0.57111) -- (-0.70941,-0.60532) -- (-0.69087,-0.63837) -- (-0.67101,-0.67020) -- (-0.64988,-0.70076) -- (-0.62751,-0.72999) -- (-0.60394,-0.75783) -- (-0.57923,-0.78422) -- (-0.55341,-0.80912) -- (-0.52654,-0.83248) -- (-0.49867,-0.85426) -- (-0.46985,-0.87441) -- (-0.44013,-0.89290) -- (-0.40958,-0.90968) -- (-0.37824,-0.92474) -- (-0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.81915,0.13876) -- (0.81837,0.18095) -- (0.81603,0.22280) -- (0.81214,0.26422) -- (0.80671,0.30514) -- (0.79973,0.34548) -- (0.79124,0.38516) -- (0.78124,0.42411) -- (0.76975,0.46225) -- (0.75680,0.49951) -- (0.74240,0.53582) -- (0.72660,0.57111) -- (0.70941,0.60532) -- (0.69087,0.63837) -- (0.67101,0.67020) -- (0.64988,0.70076) -- (0.62751,0.72999) -- (0.60394,0.75783) -- (0.57923,0.78422) -- (0.55341,0.80912) -- (0.52654,0.83248) -- (0.49867,0.85426) -- (0.46985,0.87441) -- (0.44013,0.89290) -- (0.40958,0.90968) -- (0.37824,0.92474) -- (0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.31348,-0.94954) -- (-0.28017,-0.95924) -- (-0.24632,-0.96711) -- (-0.21201,-0.97315) -- (-0.17730,-0.97733) -- (-0.14224,-0.97965) -- (-0.10692,-0.98011) -- (-0.07139,-0.97870) -- (-0.03573,-0.97542) -- (-0.00000,-0.97030) -- (0.03573,-0.96332) -- (0.07139,-0.95451) -- (0.10692,-0.94388) -- (0.14224,-0.93146) -- (0.17730,-0.91726) -- (0.21201,-0.90132) -- (0.24632,-0.88366) -- (0.28017,-0.86432) -- (0.31348,-0.84333) -- (0.34619,-0.82074) -- (0.37824,-0.79659) -- (0.40958,-0.77092) -- (0.44013,-0.74378) -- (0.46985,-0.71523) -- (0.49867,-0.68532) -- (0.52654,-0.65410) -- (0.55341,-0.62163) -- (0.57923,-0.58798) -- (0.60394,-0.55322) -- (0.62751,-0.51740) -- (0.64988,-0.48059) -- (0.67101,-0.44287) -- (0.69087,-0.40431) -- (0.70941,-0.36498) -- (0.72660,-0.32495) -- (0.74240,-0.28430) -- (0.75680,-0.24312) -- (0.76975,-0.20147) -- (0.78124,-0.15944) -- (0.79124,-0.11710) -- (0.79973,-0.07454) -- (0.80671,-0.03184) -- (0.81214,0.01092) -- (0.81603,0.05367) -- (0.81837,0.09630) -- (0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.63816,-0.76975) -- (-0.62878,-0.77644) -- (-0.61820,-0.78302) -- (-0.60644,-0.78948) -- (-0.59353,-0.79582) -- (-0.57948,-0.80201) -- (-0.56434,-0.80805) -- (-0.54812,-0.81392) -- (-0.53086,-0.81961) -- (-0.51258,-0.82512) -- (-0.49333,-0.83043) -- (-0.47315,-0.83553) -- (-0.45206,-0.84042) -- (-0.43011,-0.84508) -- (-0.40734,-0.84950) -- (-0.38380,-0.85367) -- (-0.35952,-0.85760) -- (-0.33457,-0.86126) -- (-0.30897,-0.86466) -- (-0.28279,-0.86778) -- (-0.25607,-0.87063) -- (-0.22886,-0.87319) -- (-0.20121,-0.87546) -- (-0.17318,-0.87743) -- (-0.14483,-0.87911) -- (-0.11619,-0.88049) -- (-0.08734,-0.88156) -- (-0.05832,-0.88233) -- (-0.02919,-0.88279) -- (-0.00000,-0.88295) -- (0.02919,-0.88279) -- (0.05832,-0.88233) -- (0.08734,-0.88156) -- (0.11619,-0.88049) -- (0.14483,-0.87911) -- (0.17318,-0.87743) -- (0.20121,-0.87546) -- (0.22886,-0.87319) -- (0.25607,-0.87063) -- (0.28279,-0.86778) -- (0.30897,-0.86466) -- (0.33457,-0.86126) -- (0.35952,-0.85760) -- (0.38380,-0.85367) -- (0.40734,-0.84950) -- (0.43011,-0.84508) -- (0.45206,-0.84042) -- (0.47315,-0.83553) -- (0.49333,-0.83043) -- (0.51258,-0.82512) -- (0.53086,-0.81961) -- (0.54812,-0.81392) -- (0.56434,-0.80805) -- (0.57948,-0.80201) -- (0.59353,-0.79582) -- (0.60644,-0.78948) -- (0.61820,-0.78302) -- (0.62878,-0.77644) -- (0.63816,-0.76975);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.66913,-0.72107) -- (0.66849,-0.71401) -- (0.66658,-0.70696) -- (0.66341,-0.69994) -- (0.65897,-0.69296) -- (0.65327,-0.68603) -- (0.64633,-0.67917) -- (0.63816,-0.67239) -- (0.62878,-0.66570) -- (0.61820,-0.65912) -- (0.60644,-0.65266) -- (0.59353,-0.64632) -- (0.57948,-0.64013) -- (0.56434,-0.63409) -- (0.54812,-0.62822) -- (0.53086,-0.62253) -- (0.51258,-0.61702) -- (0.49333,-0.61171) -- (0.47315,-0.60661) -- (0.45206,-0.60172) -- (0.43011,-0.59707) -- (0.40734,-0.59264) -- (0.38380,-0.58847) -- (0.35952,-0.58454) -- (0.33457,-0.58088) -- (0.30897,-0.57748) -- (0.28279,-0.57436) -- (0.25607,-0.57152) -- (0.22886,-0.56896) -- (0.20121,-0.56669) -- (0.17318,-0.56471) -- (0.14483,-0.56303) -- (0.11619,-0.56165) -- (0.08734,-0.56058) -- (0.05832,-0.55981) -- (0.02919,-0.55935) -- (0.00000,-0.55919) -- (-0.02919,-0.55935) -- (-0.05832,-0.55981) -- (-0.08734,-0.56058) -- (-0.11619,-0.56165) -- (-0.14483,-0.56303) -- (-0.17318,-0.56471) -- (-0.20121,-0.56669) -- (-0.22886,-0.56896) -- (-0.25607,-0.57152) -- (-0.28279,-0.57436) -- (-0.30897,-0.57748) -- (-0.33457,-0.58088) -- (-0.35952,-0.58454) -- (-0.38380,-0.58847) -- (-0.40734,-0.59264) -- (-0.43011,-0.59707) -- (-0.45206,-0.60172) -- (-0.47315,-0.60661) -- (-0.49333,-0.61171) -- (-0.51258,-0.61702) -- (-0.53086,-0.62253) -- (-0.54812,-0.62822) -- (-0.56434,-0.63409) -- (-0.57948,-0.64013) -- (-0.59353,-0.64632) -- (-0.60644,-0.65266) -- (-0.61820,-0.65912) -- (-0.62878,-0.66570) -- (-0.63816,-0.67239) -- (-0.64633,-0.67917) -- (-0.65327,-0.68603) -- (-0.65897,-0.69296) -- (-0.66341,-0.69994) -- (-0.66658,-0.70696) -- (-0.66849,-0.71401) -- (-0.66913,-0.72107) -- (-0.66849,-0.72813) -- (-0.66658,-0.73518) -- (-0.66341,-0.74220) -- (-0.65897,-0.74918) -- (-0.65327,-0.75611) -- (-0.64633,-0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.64633,-0.76297) -- (0.65327,-0.75611) -- (0.65897,-0.74918) -- (0.66341,-0.74220) -- (0.66658,-0.73518) -- (0.66849,-0.72813) -- (0.66913,-0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.99905,-0.01055) -- (-0.99619,-0.02108) -- (-0.99144,-0.03158) -- (-0.98481,-0.04201) -- (-0.97630,-0.05236) -- (-0.96593,-0.06261) -- (-0.95372,-0.07275) -- (-0.93969,-0.08274) -- (-0.92388,-0.09258) -- (-0.90631,-0.10224) -- (-0.88701,-0.11171) -- (-0.86603,-0.12096) -- (-0.84339,-0.12998) -- (-0.81915,-0.13876) -- (-0.79335,-0.14727) -- (-0.76604,-0.15550) -- (-0.73728,-0.16344) -- (-0.70711,-0.17106) -- (-0.67559,-0.17836) -- (-0.64279,-0.18532) -- (-0.60876,-0.19193) -- (-0.57358,-0.19817) -- (-0.53730,-0.20403) -- (-0.50000,-0.20951) -- (-0.46175,-0.21459) -- (-0.42262,-0.21926) -- (-0.38268,-0.22351) -- (-0.34202,-0.22733) -- (-0.30071,-0.23073) -- (-0.25882,-0.23368) -- (-0.21644,-0.23619) -- (-0.17365,-0.23825) -- (-0.13053,-0.23985) -- (-0.08716,-0.24100) -- (-0.04362,-0.24169) -- (-0.00000,-0.24192) -- (0.04362,-0.24169) -- (0.08716,-0.24100) -- (0.13053,-0.23985) -- (0.17365,-0.23825) -- (0.21644,-0.23619) -- (0.25882,-0.23368) -- (0.30071,-0.23073) -- (0.34202,-0.22733) -- (0.38268,-0.22351) -- (0.42262,-0.21926) -- (0.46175,-0.21459) -- (0.50000,-0.20951) -- (0.53730,-0.20403) -- (0.57358,-0.19817) -- (0.60876,-0.19193) -- (0.64279,-0.18532) -- (0.67559,-0.17836) -- (0.70711,-0.17106) -- (0.73728,-0.16344) -- (0.76604,-0.15550) -- (0.79335,-0.14727) -- (0.81915,-0.13876) -- (0.84339,-0.12998) -- (0.86603,-0.12096) -- (0.88701,-0.11171) -- (0.90631,-0.10224) -- (0.92388,-0.09258) -- (0.93969,-0.08274) -- (0.95372,-0.07275) -- (0.96593,-0.06261) -- (0.97630,-0.05236) -- (0.98481,-0.04201) -- (0.99144,-0.03158) -- (0.99619,-0.02108) -- (0.99905,-0.01055) -- (1.00000,-0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (1.00000,0.00000) -- (0.99905,0.01055) -- (0.99619,0.02108) -- (0.99144,0.03158) -- (0.98481,0.04201) -- (0.97630,0.05236) -- (0.96593,0.06261) -- (0.95372,0.07275) -- (0.93969,0.08274) -- (0.92388,0.09258) -- (0.90631,0.10224) -- (0.88701,0.11171) -- (0.86603,0.12096) -- (0.84339,0.12998) -- (0.81915,0.13876) -- (0.79335,0.14727) -- (0.76604,0.15550) -- (0.73728,0.16344) -- (0.70711,0.17106) -- (0.67559,0.17836) -- (0.64279,0.18532) -- (0.60876,0.19193) -- (0.57358,0.19817) -- (0.53730,0.20403) -- (0.50000,0.20951) -- (0.46175,0.21459) -- (0.42262,0.21926) -- (0.38268,0.22351) -- (0.34202,0.22733) -- (0.30071,0.23073) -- (0.25882,0.23368) -- (0.21644,0.23619) -- (0.17365,0.23825) -- (0.13053,0.23985) -- (0.08716,0.24100) -- (0.04362,0.24169) -- (0.00000,0.24192) -- (-0.04362,0.24169) -- (-0.08716,0.24100) -- (-0.13053,0.23985) -- (-0.17365,0.23825) -- (-0.21644,0.23619) -- (-0.25882,0.23368) -- (-0.30071,0.23073) -- (-0.34202,0.22733) -- (-0.38268,0.22351) -- (-0.42262,0.21926) -- (-0.46175,0.21459) -- (-0.50000,0.20951) -- (-0.53730,0.20403) -- (-0.57358,0.19817) -- (-0.60876,0.19193) -- (-0.64279,0.18532) -- (-0.67559,0.17836) -- (-0.70711,0.17106) -- (-0.73728,0.16344) -- (-0.76604,0.15550) -- (-0.79335,0.14727) -- (-0.81915,0.13876) -- (-0.84339,0.12998) -- (-0.86603,0.12096) -- (-0.88701,0.11171) -- (-0.90631,0.10224) -- (-0.92388,0.09258) -- (-0.93969,0.08274) -- (-0.95372,0.07275) -- (-0.96593,0.06261) -- (-0.97630,0.05236) -- (-0.98481,0.04201) -- (-0.99144,0.03158) -- (-0.99619,0.02108) -- (-0.99905,0.01055) -- (-1.00000,0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.66913,0.72107) -- (0.66849,0.72813) -- (0.66658,0.73518) -- (0.66341,0.74220) -- (0.65897,0.74918) -- (0.65327,0.75611) -- (0.64633,0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.64633,0.76297) -- (-0.65327,0.75611) -- (-0.65897,0.74918) -- (-0.66341,0.74220) -- (-0.66658,0.73518) -- (-0.66849,0.72813) -- (-0.66913,0.72107) -- (-0.66849,0.71401) -- (-0.66658,0.70696) -- (-0.66341,0.69994) -- (-0.65897,0.69296) -- (-0.65327,0.68603) -- (-0.64633,0.67917) -- (-0.63816,0.67239) -- (-0.62878,0.66570) -- (-0.61820,0.65912) -- (-0.60644,0.65266) -- (-0.59353,0.64632) -- (-0.57948,0.64013) -- (-0.56434,0.63409) -- (-0.54812,0.62822) -- (-0.53086,0.62253) -- (-0.51258,0.61702) -- (-0.49333,0.61171) -- (-0.47315,0.60661) -- (-0.45206,0.60172) -- (-0.43011,0.59707) -- (-0.40734,0.59264) -- (-0.38380,0.58847) -- (-0.35952,0.58454) -- (-0.33457,0.58088) -- (-0.30897,0.57748) -- (-0.28279,0.57436) -- (-0.25607,0.57152) -- (-0.22886,0.56896) -- (-0.20121,0.56669) -- (-0.17318,0.56471) -- (-0.14483,0.56303) -- (-0.11619,0.56165) -- (-0.08734,0.56058) -- (-0.05832,0.55981) -- (-0.02919,0.55935) -- (-0.00000,0.55919) -- (0.02919,0.55935) -- (0.05832,0.55981) -- (0.08734,0.56058) -- (0.11619,0.56165) -- (0.14483,0.56303) -- (0.17318,0.56471) -- (0.20121,0.56669) -- (0.22886,0.56896) -- (0.25607,0.57152) -- (0.28279,0.57436) -- (0.30897,0.57748) -- (0.33457,0.58088) -- (0.35952,0.58454) -- (0.38380,0.58847) -- (0.40734,0.59264) -- (0.43011,0.59707) -- (0.45206,0.60172) -- (0.47315,0.60661) -- (0.49333,0.61171) -- (0.51258,0.61702) -- (0.53086,0.62253) -- (0.54812,0.62822) -- (0.56434,0.63409) -- (0.57948,0.64013) -- (0.59353,0.64632) -- (0.60644,0.65266) -- (0.61820,0.65912) -- (0.62878,0.66570) -- (0.63816,0.67239) -- (0.64633,0.67917) -- (0.65327,0.68603) -- (0.65897,0.69296) -- (0.66341,0.69994) -- (0.66658,0.70696) -- (0.66849,0.71401) -- (0.66913,0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.63816,0.76975) -- (0.62878,0.77644) -- (0.61820,0.78302) -- (0.60644,0.78948) -- (0.59353,0.79582) -- (0.57948,0.80201) -- (0.56434,0.80805) -- (0.54812,0.81392) -- (0.53086,0.81961) -- (0.51258,0.82512) -- (0.49333,0.83043) -- (0.47315,0.83553) -- (0.45206,0.84042) -- (0.43011,0.84508) -- (0.40734,0.84950) -- (0.38380,0.85367) -- (0.35952,0.85760) -- (0.33457,0.86126) -- (0.30897,0.86466) -- (0.28279,0.86778) -- (0.25607,0.87063) -- (0.22886,0.87319) -- (0.20121,0.87546) -- (0.17318,0.87743) -- (0.14483,0.87911) -- (0.11619,0.88049) -- (0.08734,0.88156) -- (0.05832,0.88233) -- (0.02919,0.88279) -- (0.00000,0.88295) -- (-0.02919,0.88279) -- (-0.05832,0.88233) -- (-0.08734,0.88156) -- (-0.11619,0.88049) -- (-0.14483,0.87911) -- (-0.17318,0.87743) -- (-0.20121,0.87546) -- (-0.22886,0.87319) -- (-0.25607,0.87063) -- (-0.28279,0.86778) -- (-0.30897,0.86466) -- (-0.33457,0.86126) -- (-0.35952,0.85760) -- (-0.38380,0.85367) -- (-0.40734,0.84950) -- (-0.43011,0.84508) -- (-0.45206,0.84042) -- (-0.47315,0.83553) -- (-0.49333,0.83043) -- (-0.51258,0.82512) -- (-0.53086,0.81961) -- (-0.54812,0.81392) -- (-0.56434,0.80805) -- (-0.57948,0.80201) -- (-0.59353,0.79582) -- (-0.60644,0.78948) -- (-0.61820,0.78302) -- (-0.62878,0.77644) -- (-0.63816,0.76975);%
\draw[summaryOutline,line width=.38pt] (0,0) circle (1.000);%
\draw[coordinateAxis] (0,0) -- (0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (-0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (0.00000,0.88182); %
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryTeal,line width=1.05pt] (0.00000,0.00000) -- (0.72932,0.45573);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryPurple,line width=1.05pt] (0.00000,0.00000) -- (0.67769,0.52947);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryGreen,line width=1.05pt] (0.00000,0.00000) -- (0.61863,0.59741);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryGold,line width=1.05pt] (0.00000,0.00000) -- (0.55280,0.65880);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryRose,line width=1.05pt] (0.00000,0.00000) -- (0.48091,0.71297);%
\end{scope}%
\begin{scope}[shift={(7.20000,1.74000)}]
\shade[inner color=white,outer color=summaryFog] (0,0) circle (1.000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.31348,0.94954) -- (-0.28017,0.95924) -- (-0.24632,0.96711) -- (-0.21201,0.97315) -- (-0.17730,0.97733) -- (-0.14224,0.97965) -- (-0.10692,0.98011) -- (-0.07139,0.97870) -- (-0.03573,0.97542) -- (-0.00000,0.97030) -- (0.03573,0.96332) -- (0.07139,0.95451) -- (0.10692,0.94388) -- (0.14224,0.93146) -- (0.17730,0.91726) -- (0.21201,0.90132) -- (0.24632,0.88366) -- (0.28017,0.86432) -- (0.31348,0.84333) -- (0.34619,0.82074) -- (0.37824,0.79659) -- (0.40958,0.77092) -- (0.44013,0.74378) -- (0.46985,0.71523) -- (0.49867,0.68532) -- (0.52654,0.65410) -- (0.55341,0.62163) -- (0.57923,0.58798) -- (0.60394,0.55322) -- (0.62751,0.51740) -- (0.64988,0.48059) -- (0.67101,0.44287) -- (0.69087,0.40431) -- (0.70941,0.36498) -- (0.72660,0.32495) -- (0.74240,0.28430) -- (0.75680,0.24312) -- (0.76975,0.20147) -- (0.78124,0.15944) -- (0.79124,0.11710) -- (0.79973,0.07454) -- (0.80671,0.03184) -- (0.81214,-0.01092) -- (0.81603,-0.05367) -- (0.81837,-0.09630) -- (0.81915,-0.13876) -- (0.81837,-0.18095) -- (0.81603,-0.22280) -- (0.81214,-0.26422) -- (0.80671,-0.30514) -- (0.79973,-0.34548) -- (0.79124,-0.38516) -- (0.78124,-0.42411) -- (0.76975,-0.46225) -- (0.75680,-0.49951) -- (0.74240,-0.53582) -- (0.72660,-0.57111) -- (0.70941,-0.60532) -- (0.69087,-0.63837) -- (0.67101,-0.67020) -- (0.64988,-0.70076) -- (0.62751,-0.72999) -- (0.60394,-0.75783) -- (0.57923,-0.78422) -- (0.55341,-0.80912) -- (0.52654,-0.83248) -- (0.49867,-0.85426) -- (0.46985,-0.87441) -- (0.44013,-0.89290) -- (0.40958,-0.90968) -- (0.37824,-0.92474) -- (0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.81915,0.13876) -- (-0.81837,0.18095) -- (-0.81603,0.22280) -- (-0.81214,0.26422) -- (-0.80671,0.30514) -- (-0.79973,0.34548) -- (-0.79124,0.38516) -- (-0.78124,0.42411) -- (-0.76975,0.46225) -- (-0.75680,0.49951) -- (-0.74240,0.53582) -- (-0.72660,0.57111) -- (-0.70941,0.60532) -- (-0.69087,0.63837) -- (-0.67101,0.67020) -- (-0.64988,0.70076) -- (-0.62751,0.72999) -- (-0.60394,0.75783) -- (-0.57923,0.78422) -- (-0.55341,0.80912) -- (-0.52654,0.83248) -- (-0.49867,0.85426) -- (-0.46985,0.87441) -- (-0.44013,0.89290) -- (-0.40958,0.90968) -- (-0.37824,0.92474) -- (-0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.31348,-0.94954) -- (0.28017,-0.95924) -- (0.24632,-0.96711) -- (0.21201,-0.97315) -- (0.17730,-0.97733) -- (0.14224,-0.97965) -- (0.10692,-0.98011) -- (0.07139,-0.97870) -- (0.03573,-0.97542) -- (0.00000,-0.97030) -- (-0.03573,-0.96332) -- (-0.07139,-0.95451) -- (-0.10692,-0.94388) -- (-0.14224,-0.93146) -- (-0.17730,-0.91726) -- (-0.21201,-0.90132) -- (-0.24632,-0.88366) -- (-0.28017,-0.86432) -- (-0.31348,-0.84333) -- (-0.34619,-0.82074) -- (-0.37824,-0.79659) -- (-0.40958,-0.77092) -- (-0.44013,-0.74378) -- (-0.46985,-0.71523) -- (-0.49867,-0.68532) -- (-0.52654,-0.65410) -- (-0.55341,-0.62163) -- (-0.57923,-0.58798) -- (-0.60394,-0.55322) -- (-0.62751,-0.51740) -- (-0.64988,-0.48059) -- (-0.67101,-0.44287) -- (-0.69087,-0.40431) -- (-0.70941,-0.36498) -- (-0.72660,-0.32495) -- (-0.74240,-0.28430) -- (-0.75680,-0.24312) -- (-0.76975,-0.20147) -- (-0.78124,-0.15944) -- (-0.79124,-0.11710) -- (-0.79973,-0.07454) -- (-0.80671,-0.03184) -- (-0.81214,0.01092) -- (-0.81603,0.05367) -- (-0.81837,0.09630) -- (-0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.31348,0.94954) -- (0.28017,0.95924) -- (0.24632,0.96711) -- (0.21201,0.97315) -- (0.17730,0.97733) -- (0.14224,0.97965) -- (0.10692,0.98011) -- (0.07139,0.97870) -- (0.03573,0.97542) -- (0.00000,0.97030) -- (-0.03573,0.96332) -- (-0.07139,0.95451) -- (-0.10692,0.94388) -- (-0.14224,0.93146) -- (-0.17730,0.91726) -- (-0.21201,0.90132) -- (-0.24632,0.88366) -- (-0.28017,0.86432) -- (-0.31348,0.84333) -- (-0.34619,0.82074) -- (-0.37824,0.79659) -- (-0.40958,0.77092) -- (-0.44013,0.74378) -- (-0.46985,0.71523) -- (-0.49867,0.68532) -- (-0.52654,0.65410) -- (-0.55341,0.62163) -- (-0.57923,0.58798) -- (-0.60394,0.55322) -- (-0.62751,0.51740) -- (-0.64988,0.48059) -- (-0.67101,0.44287) -- (-0.69087,0.40431) -- (-0.70941,0.36498) -- (-0.72660,0.32495) -- (-0.74240,0.28430) -- (-0.75680,0.24312) -- (-0.76975,0.20147) -- (-0.78124,0.15944) -- (-0.79124,0.11710) -- (-0.79973,0.07454) -- (-0.80671,0.03184) -- (-0.81214,-0.01092) -- (-0.81603,-0.05367) -- (-0.81837,-0.09630) -- (-0.81915,-0.13876) -- (-0.81837,-0.18095) -- (-0.81603,-0.22280) -- (-0.81214,-0.26422) -- (-0.80671,-0.30514) -- (-0.79973,-0.34548) -- (-0.79124,-0.38516) -- (-0.78124,-0.42411) -- (-0.76975,-0.46225) -- (-0.75680,-0.49951) -- (-0.74240,-0.53582) -- (-0.72660,-0.57111) -- (-0.70941,-0.60532) -- (-0.69087,-0.63837) -- (-0.67101,-0.67020) -- (-0.64988,-0.70076) -- (-0.62751,-0.72999) -- (-0.60394,-0.75783) -- (-0.57923,-0.78422) -- (-0.55341,-0.80912) -- (-0.52654,-0.83248) -- (-0.49867,-0.85426) -- (-0.46985,-0.87441) -- (-0.44013,-0.89290) -- (-0.40958,-0.90968) -- (-0.37824,-0.92474) -- (-0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.81915,0.13876) -- (0.81837,0.18095) -- (0.81603,0.22280) -- (0.81214,0.26422) -- (0.80671,0.30514) -- (0.79973,0.34548) -- (0.79124,0.38516) -- (0.78124,0.42411) -- (0.76975,0.46225) -- (0.75680,0.49951) -- (0.74240,0.53582) -- (0.72660,0.57111) -- (0.70941,0.60532) -- (0.69087,0.63837) -- (0.67101,0.67020) -- (0.64988,0.70076) -- (0.62751,0.72999) -- (0.60394,0.75783) -- (0.57923,0.78422) -- (0.55341,0.80912) -- (0.52654,0.83248) -- (0.49867,0.85426) -- (0.46985,0.87441) -- (0.44013,0.89290) -- (0.40958,0.90968) -- (0.37824,0.92474) -- (0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.31348,-0.94954) -- (-0.28017,-0.95924) -- (-0.24632,-0.96711) -- (-0.21201,-0.97315) -- (-0.17730,-0.97733) -- (-0.14224,-0.97965) -- (-0.10692,-0.98011) -- (-0.07139,-0.97870) -- (-0.03573,-0.97542) -- (-0.00000,-0.97030) -- (0.03573,-0.96332) -- (0.07139,-0.95451) -- (0.10692,-0.94388) -- (0.14224,-0.93146) -- (0.17730,-0.91726) -- (0.21201,-0.90132) -- (0.24632,-0.88366) -- (0.28017,-0.86432) -- (0.31348,-0.84333) -- (0.34619,-0.82074) -- (0.37824,-0.79659) -- (0.40958,-0.77092) -- (0.44013,-0.74378) -- (0.46985,-0.71523) -- (0.49867,-0.68532) -- (0.52654,-0.65410) -- (0.55341,-0.62163) -- (0.57923,-0.58798) -- (0.60394,-0.55322) -- (0.62751,-0.51740) -- (0.64988,-0.48059) -- (0.67101,-0.44287) -- (0.69087,-0.40431) -- (0.70941,-0.36498) -- (0.72660,-0.32495) -- (0.74240,-0.28430) -- (0.75680,-0.24312) -- (0.76975,-0.20147) -- (0.78124,-0.15944) -- (0.79124,-0.11710) -- (0.79973,-0.07454) -- (0.80671,-0.03184) -- (0.81214,0.01092) -- (0.81603,0.05367) -- (0.81837,0.09630) -- (0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.63816,-0.76975) -- (-0.62878,-0.77644) -- (-0.61820,-0.78302) -- (-0.60644,-0.78948) -- (-0.59353,-0.79582) -- (-0.57948,-0.80201) -- (-0.56434,-0.80805) -- (-0.54812,-0.81392) -- (-0.53086,-0.81961) -- (-0.51258,-0.82512) -- (-0.49333,-0.83043) -- (-0.47315,-0.83553) -- (-0.45206,-0.84042) -- (-0.43011,-0.84508) -- (-0.40734,-0.84950) -- (-0.38380,-0.85367) -- (-0.35952,-0.85760) -- (-0.33457,-0.86126) -- (-0.30897,-0.86466) -- (-0.28279,-0.86778) -- (-0.25607,-0.87063) -- (-0.22886,-0.87319) -- (-0.20121,-0.87546) -- (-0.17318,-0.87743) -- (-0.14483,-0.87911) -- (-0.11619,-0.88049) -- (-0.08734,-0.88156) -- (-0.05832,-0.88233) -- (-0.02919,-0.88279) -- (-0.00000,-0.88295) -- (0.02919,-0.88279) -- (0.05832,-0.88233) -- (0.08734,-0.88156) -- (0.11619,-0.88049) -- (0.14483,-0.87911) -- (0.17318,-0.87743) -- (0.20121,-0.87546) -- (0.22886,-0.87319) -- (0.25607,-0.87063) -- (0.28279,-0.86778) -- (0.30897,-0.86466) -- (0.33457,-0.86126) -- (0.35952,-0.85760) -- (0.38380,-0.85367) -- (0.40734,-0.84950) -- (0.43011,-0.84508) -- (0.45206,-0.84042) -- (0.47315,-0.83553) -- (0.49333,-0.83043) -- (0.51258,-0.82512) -- (0.53086,-0.81961) -- (0.54812,-0.81392) -- (0.56434,-0.80805) -- (0.57948,-0.80201) -- (0.59353,-0.79582) -- (0.60644,-0.78948) -- (0.61820,-0.78302) -- (0.62878,-0.77644) -- (0.63816,-0.76975);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.66913,-0.72107) -- (0.66849,-0.71401) -- (0.66658,-0.70696) -- (0.66341,-0.69994) -- (0.65897,-0.69296) -- (0.65327,-0.68603) -- (0.64633,-0.67917) -- (0.63816,-0.67239) -- (0.62878,-0.66570) -- (0.61820,-0.65912) -- (0.60644,-0.65266) -- (0.59353,-0.64632) -- (0.57948,-0.64013) -- (0.56434,-0.63409) -- (0.54812,-0.62822) -- (0.53086,-0.62253) -- (0.51258,-0.61702) -- (0.49333,-0.61171) -- (0.47315,-0.60661) -- (0.45206,-0.60172) -- (0.43011,-0.59707) -- (0.40734,-0.59264) -- (0.38380,-0.58847) -- (0.35952,-0.58454) -- (0.33457,-0.58088) -- (0.30897,-0.57748) -- (0.28279,-0.57436) -- (0.25607,-0.57152) -- (0.22886,-0.56896) -- (0.20121,-0.56669) -- (0.17318,-0.56471) -- (0.14483,-0.56303) -- (0.11619,-0.56165) -- (0.08734,-0.56058) -- (0.05832,-0.55981) -- (0.02919,-0.55935) -- (0.00000,-0.55919) -- (-0.02919,-0.55935) -- (-0.05832,-0.55981) -- (-0.08734,-0.56058) -- (-0.11619,-0.56165) -- (-0.14483,-0.56303) -- (-0.17318,-0.56471) -- (-0.20121,-0.56669) -- (-0.22886,-0.56896) -- (-0.25607,-0.57152) -- (-0.28279,-0.57436) -- (-0.30897,-0.57748) -- (-0.33457,-0.58088) -- (-0.35952,-0.58454) -- (-0.38380,-0.58847) -- (-0.40734,-0.59264) -- (-0.43011,-0.59707) -- (-0.45206,-0.60172) -- (-0.47315,-0.60661) -- (-0.49333,-0.61171) -- (-0.51258,-0.61702) -- (-0.53086,-0.62253) -- (-0.54812,-0.62822) -- (-0.56434,-0.63409) -- (-0.57948,-0.64013) -- (-0.59353,-0.64632) -- (-0.60644,-0.65266) -- (-0.61820,-0.65912) -- (-0.62878,-0.66570) -- (-0.63816,-0.67239) -- (-0.64633,-0.67917) -- (-0.65327,-0.68603) -- (-0.65897,-0.69296) -- (-0.66341,-0.69994) -- (-0.66658,-0.70696) -- (-0.66849,-0.71401) -- (-0.66913,-0.72107) -- (-0.66849,-0.72813) -- (-0.66658,-0.73518) -- (-0.66341,-0.74220) -- (-0.65897,-0.74918) -- (-0.65327,-0.75611) -- (-0.64633,-0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.64633,-0.76297) -- (0.65327,-0.75611) -- (0.65897,-0.74918) -- (0.66341,-0.74220) -- (0.66658,-0.73518) -- (0.66849,-0.72813) -- (0.66913,-0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.99905,-0.01055) -- (-0.99619,-0.02108) -- (-0.99144,-0.03158) -- (-0.98481,-0.04201) -- (-0.97630,-0.05236) -- (-0.96593,-0.06261) -- (-0.95372,-0.07275) -- (-0.93969,-0.08274) -- (-0.92388,-0.09258) -- (-0.90631,-0.10224) -- (-0.88701,-0.11171) -- (-0.86603,-0.12096) -- (-0.84339,-0.12998) -- (-0.81915,-0.13876) -- (-0.79335,-0.14727) -- (-0.76604,-0.15550) -- (-0.73728,-0.16344) -- (-0.70711,-0.17106) -- (-0.67559,-0.17836) -- (-0.64279,-0.18532) -- (-0.60876,-0.19193) -- (-0.57358,-0.19817) -- (-0.53730,-0.20403) -- (-0.50000,-0.20951) -- (-0.46175,-0.21459) -- (-0.42262,-0.21926) -- (-0.38268,-0.22351) -- (-0.34202,-0.22733) -- (-0.30071,-0.23073) -- (-0.25882,-0.23368) -- (-0.21644,-0.23619) -- (-0.17365,-0.23825) -- (-0.13053,-0.23985) -- (-0.08716,-0.24100) -- (-0.04362,-0.24169) -- (-0.00000,-0.24192) -- (0.04362,-0.24169) -- (0.08716,-0.24100) -- (0.13053,-0.23985) -- (0.17365,-0.23825) -- (0.21644,-0.23619) -- (0.25882,-0.23368) -- (0.30071,-0.23073) -- (0.34202,-0.22733) -- (0.38268,-0.22351) -- (0.42262,-0.21926) -- (0.46175,-0.21459) -- (0.50000,-0.20951) -- (0.53730,-0.20403) -- (0.57358,-0.19817) -- (0.60876,-0.19193) -- (0.64279,-0.18532) -- (0.67559,-0.17836) -- (0.70711,-0.17106) -- (0.73728,-0.16344) -- (0.76604,-0.15550) -- (0.79335,-0.14727) -- (0.81915,-0.13876) -- (0.84339,-0.12998) -- (0.86603,-0.12096) -- (0.88701,-0.11171) -- (0.90631,-0.10224) -- (0.92388,-0.09258) -- (0.93969,-0.08274) -- (0.95372,-0.07275) -- (0.96593,-0.06261) -- (0.97630,-0.05236) -- (0.98481,-0.04201) -- (0.99144,-0.03158) -- (0.99619,-0.02108) -- (0.99905,-0.01055) -- (1.00000,-0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (1.00000,0.00000) -- (0.99905,0.01055) -- (0.99619,0.02108) -- (0.99144,0.03158) -- (0.98481,0.04201) -- (0.97630,0.05236) -- (0.96593,0.06261) -- (0.95372,0.07275) -- (0.93969,0.08274) -- (0.92388,0.09258) -- (0.90631,0.10224) -- (0.88701,0.11171) -- (0.86603,0.12096) -- (0.84339,0.12998) -- (0.81915,0.13876) -- (0.79335,0.14727) -- (0.76604,0.15550) -- (0.73728,0.16344) -- (0.70711,0.17106) -- (0.67559,0.17836) -- (0.64279,0.18532) -- (0.60876,0.19193) -- (0.57358,0.19817) -- (0.53730,0.20403) -- (0.50000,0.20951) -- (0.46175,0.21459) -- (0.42262,0.21926) -- (0.38268,0.22351) -- (0.34202,0.22733) -- (0.30071,0.23073) -- (0.25882,0.23368) -- (0.21644,0.23619) -- (0.17365,0.23825) -- (0.13053,0.23985) -- (0.08716,0.24100) -- (0.04362,0.24169) -- (0.00000,0.24192) -- (-0.04362,0.24169) -- (-0.08716,0.24100) -- (-0.13053,0.23985) -- (-0.17365,0.23825) -- (-0.21644,0.23619) -- (-0.25882,0.23368) -- (-0.30071,0.23073) -- (-0.34202,0.22733) -- (-0.38268,0.22351) -- (-0.42262,0.21926) -- (-0.46175,0.21459) -- (-0.50000,0.20951) -- (-0.53730,0.20403) -- (-0.57358,0.19817) -- (-0.60876,0.19193) -- (-0.64279,0.18532) -- (-0.67559,0.17836) -- (-0.70711,0.17106) -- (-0.73728,0.16344) -- (-0.76604,0.15550) -- (-0.79335,0.14727) -- (-0.81915,0.13876) -- (-0.84339,0.12998) -- (-0.86603,0.12096) -- (-0.88701,0.11171) -- (-0.90631,0.10224) -- (-0.92388,0.09258) -- (-0.93969,0.08274) -- (-0.95372,0.07275) -- (-0.96593,0.06261) -- (-0.97630,0.05236) -- (-0.98481,0.04201) -- (-0.99144,0.03158) -- (-0.99619,0.02108) -- (-0.99905,0.01055) -- (-1.00000,0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.66913,0.72107) -- (0.66849,0.72813) -- (0.66658,0.73518) -- (0.66341,0.74220) -- (0.65897,0.74918) -- (0.65327,0.75611) -- (0.64633,0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.64633,0.76297) -- (-0.65327,0.75611) -- (-0.65897,0.74918) -- (-0.66341,0.74220) -- (-0.66658,0.73518) -- (-0.66849,0.72813) -- (-0.66913,0.72107) -- (-0.66849,0.71401) -- (-0.66658,0.70696) -- (-0.66341,0.69994) -- (-0.65897,0.69296) -- (-0.65327,0.68603) -- (-0.64633,0.67917) -- (-0.63816,0.67239) -- (-0.62878,0.66570) -- (-0.61820,0.65912) -- (-0.60644,0.65266) -- (-0.59353,0.64632) -- (-0.57948,0.64013) -- (-0.56434,0.63409) -- (-0.54812,0.62822) -- (-0.53086,0.62253) -- (-0.51258,0.61702) -- (-0.49333,0.61171) -- (-0.47315,0.60661) -- (-0.45206,0.60172) -- (-0.43011,0.59707) -- (-0.40734,0.59264) -- (-0.38380,0.58847) -- (-0.35952,0.58454) -- (-0.33457,0.58088) -- (-0.30897,0.57748) -- (-0.28279,0.57436) -- (-0.25607,0.57152) -- (-0.22886,0.56896) -- (-0.20121,0.56669) -- (-0.17318,0.56471) -- (-0.14483,0.56303) -- (-0.11619,0.56165) -- (-0.08734,0.56058) -- (-0.05832,0.55981) -- (-0.02919,0.55935) -- (-0.00000,0.55919) -- (0.02919,0.55935) -- (0.05832,0.55981) -- (0.08734,0.56058) -- (0.11619,0.56165) -- (0.14483,0.56303) -- (0.17318,0.56471) -- (0.20121,0.56669) -- (0.22886,0.56896) -- (0.25607,0.57152) -- (0.28279,0.57436) -- (0.30897,0.57748) -- (0.33457,0.58088) -- (0.35952,0.58454) -- (0.38380,0.58847) -- (0.40734,0.59264) -- (0.43011,0.59707) -- (0.45206,0.60172) -- (0.47315,0.60661) -- (0.49333,0.61171) -- (0.51258,0.61702) -- (0.53086,0.62253) -- (0.54812,0.62822) -- (0.56434,0.63409) -- (0.57948,0.64013) -- (0.59353,0.64632) -- (0.60644,0.65266) -- (0.61820,0.65912) -- (0.62878,0.66570) -- (0.63816,0.67239) -- (0.64633,0.67917) -- (0.65327,0.68603) -- (0.65897,0.69296) -- (0.66341,0.69994) -- (0.66658,0.70696) -- (0.66849,0.71401) -- (0.66913,0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.63816,0.76975) -- (0.62878,0.77644) -- (0.61820,0.78302) -- (0.60644,0.78948) -- (0.59353,0.79582) -- (0.57948,0.80201) -- (0.56434,0.80805) -- (0.54812,0.81392) -- (0.53086,0.81961) -- (0.51258,0.82512) -- (0.49333,0.83043) -- (0.47315,0.83553) -- (0.45206,0.84042) -- (0.43011,0.84508) -- (0.40734,0.84950) -- (0.38380,0.85367) -- (0.35952,0.85760) -- (0.33457,0.86126) -- (0.30897,0.86466) -- (0.28279,0.86778) -- (0.25607,0.87063) -- (0.22886,0.87319) -- (0.20121,0.87546) -- (0.17318,0.87743) -- (0.14483,0.87911) -- (0.11619,0.88049) -- (0.08734,0.88156) -- (0.05832,0.88233) -- (0.02919,0.88279) -- (0.00000,0.88295) -- (-0.02919,0.88279) -- (-0.05832,0.88233) -- (-0.08734,0.88156) -- (-0.11619,0.88049) -- (-0.14483,0.87911) -- (-0.17318,0.87743) -- (-0.20121,0.87546) -- (-0.22886,0.87319) -- (-0.25607,0.87063) -- (-0.28279,0.86778) -- (-0.30897,0.86466) -- (-0.33457,0.86126) -- (-0.35952,0.85760) -- (-0.38380,0.85367) -- (-0.40734,0.84950) -- (-0.43011,0.84508) -- (-0.45206,0.84042) -- (-0.47315,0.83553) -- (-0.49333,0.83043) -- (-0.51258,0.82512) -- (-0.53086,0.81961) -- (-0.54812,0.81392) -- (-0.56434,0.80805) -- (-0.57948,0.80201) -- (-0.59353,0.79582) -- (-0.60644,0.78948) -- (-0.61820,0.78302) -- (-0.62878,0.77644) -- (-0.63816,0.76975);%
\draw[summaryOutline,line width=.38pt] (0,0) circle (1.000);%
\draw[coordinateAxis] (0,0) -- (0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (-0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (0.00000,0.88182); %
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryTeal,line width=1.05pt] (0.00000,0.00000) -- (-0.40375,-0.75933);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryPurple,line width=1.05pt] (0.00000,0.00000) -- (-0.32216,-0.79738);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryGreen,line width=1.05pt] (0.00000,0.00000) -- (-0.23705,-0.82669);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryGold,line width=1.05pt] (0.00000,0.00000) -- (-0.14934,-0.84693);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryRose,line width=1.05pt] (0.00000,0.00000) -- (-0.05999,-0.85791);%
\end{scope}%
\begin{scope}[shift={(12.24000,1.74000)}]
\shade[inner color=white,outer color=summaryFog] (0,0) circle (1.000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.31348,0.94954) -- (-0.28017,0.95924) -- (-0.24632,0.96711) -- (-0.21201,0.97315) -- (-0.17730,0.97733) -- (-0.14224,0.97965) -- (-0.10692,0.98011) -- (-0.07139,0.97870) -- (-0.03573,0.97542) -- (-0.00000,0.97030) -- (0.03573,0.96332) -- (0.07139,0.95451) -- (0.10692,0.94388) -- (0.14224,0.93146) -- (0.17730,0.91726) -- (0.21201,0.90132) -- (0.24632,0.88366) -- (0.28017,0.86432) -- (0.31348,0.84333) -- (0.34619,0.82074) -- (0.37824,0.79659) -- (0.40958,0.77092) -- (0.44013,0.74378) -- (0.46985,0.71523) -- (0.49867,0.68532) -- (0.52654,0.65410) -- (0.55341,0.62163) -- (0.57923,0.58798) -- (0.60394,0.55322) -- (0.62751,0.51740) -- (0.64988,0.48059) -- (0.67101,0.44287) -- (0.69087,0.40431) -- (0.70941,0.36498) -- (0.72660,0.32495) -- (0.74240,0.28430) -- (0.75680,0.24312) -- (0.76975,0.20147) -- (0.78124,0.15944) -- (0.79124,0.11710) -- (0.79973,0.07454) -- (0.80671,0.03184) -- (0.81214,-0.01092) -- (0.81603,-0.05367) -- (0.81837,-0.09630) -- (0.81915,-0.13876) -- (0.81837,-0.18095) -- (0.81603,-0.22280) -- (0.81214,-0.26422) -- (0.80671,-0.30514) -- (0.79973,-0.34548) -- (0.79124,-0.38516) -- (0.78124,-0.42411) -- (0.76975,-0.46225) -- (0.75680,-0.49951) -- (0.74240,-0.53582) -- (0.72660,-0.57111) -- (0.70941,-0.60532) -- (0.69087,-0.63837) -- (0.67101,-0.67020) -- (0.64988,-0.70076) -- (0.62751,-0.72999) -- (0.60394,-0.75783) -- (0.57923,-0.78422) -- (0.55341,-0.80912) -- (0.52654,-0.83248) -- (0.49867,-0.85426) -- (0.46985,-0.87441) -- (0.44013,-0.89290) -- (0.40958,-0.90968) -- (0.37824,-0.92474) -- (0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.81915,0.13876) -- (-0.81837,0.18095) -- (-0.81603,0.22280) -- (-0.81214,0.26422) -- (-0.80671,0.30514) -- (-0.79973,0.34548) -- (-0.79124,0.38516) -- (-0.78124,0.42411) -- (-0.76975,0.46225) -- (-0.75680,0.49951) -- (-0.74240,0.53582) -- (-0.72660,0.57111) -- (-0.70941,0.60532) -- (-0.69087,0.63837) -- (-0.67101,0.67020) -- (-0.64988,0.70076) -- (-0.62751,0.72999) -- (-0.60394,0.75783) -- (-0.57923,0.78422) -- (-0.55341,0.80912) -- (-0.52654,0.83248) -- (-0.49867,0.85426) -- (-0.46985,0.87441) -- (-0.44013,0.89290) -- (-0.40958,0.90968) -- (-0.37824,0.92474) -- (-0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.31348,-0.94954) -- (0.28017,-0.95924) -- (0.24632,-0.96711) -- (0.21201,-0.97315) -- (0.17730,-0.97733) -- (0.14224,-0.97965) -- (0.10692,-0.98011) -- (0.07139,-0.97870) -- (0.03573,-0.97542) -- (0.00000,-0.97030) -- (-0.03573,-0.96332) -- (-0.07139,-0.95451) -- (-0.10692,-0.94388) -- (-0.14224,-0.93146) -- (-0.17730,-0.91726) -- (-0.21201,-0.90132) -- (-0.24632,-0.88366) -- (-0.28017,-0.86432) -- (-0.31348,-0.84333) -- (-0.34619,-0.82074) -- (-0.37824,-0.79659) -- (-0.40958,-0.77092) -- (-0.44013,-0.74378) -- (-0.46985,-0.71523) -- (-0.49867,-0.68532) -- (-0.52654,-0.65410) -- (-0.55341,-0.62163) -- (-0.57923,-0.58798) -- (-0.60394,-0.55322) -- (-0.62751,-0.51740) -- (-0.64988,-0.48059) -- (-0.67101,-0.44287) -- (-0.69087,-0.40431) -- (-0.70941,-0.36498) -- (-0.72660,-0.32495) -- (-0.74240,-0.28430) -- (-0.75680,-0.24312) -- (-0.76975,-0.20147) -- (-0.78124,-0.15944) -- (-0.79124,-0.11710) -- (-0.79973,-0.07454) -- (-0.80671,-0.03184) -- (-0.81214,0.01092) -- (-0.81603,0.05367) -- (-0.81837,0.09630) -- (-0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.31348,0.94954) -- (0.28017,0.95924) -- (0.24632,0.96711) -- (0.21201,0.97315) -- (0.17730,0.97733) -- (0.14224,0.97965) -- (0.10692,0.98011) -- (0.07139,0.97870) -- (0.03573,0.97542) -- (0.00000,0.97030) -- (-0.03573,0.96332) -- (-0.07139,0.95451) -- (-0.10692,0.94388) -- (-0.14224,0.93146) -- (-0.17730,0.91726) -- (-0.21201,0.90132) -- (-0.24632,0.88366) -- (-0.28017,0.86432) -- (-0.31348,0.84333) -- (-0.34619,0.82074) -- (-0.37824,0.79659) -- (-0.40958,0.77092) -- (-0.44013,0.74378) -- (-0.46985,0.71523) -- (-0.49867,0.68532) -- (-0.52654,0.65410) -- (-0.55341,0.62163) -- (-0.57923,0.58798) -- (-0.60394,0.55322) -- (-0.62751,0.51740) -- (-0.64988,0.48059) -- (-0.67101,0.44287) -- (-0.69087,0.40431) -- (-0.70941,0.36498) -- (-0.72660,0.32495) -- (-0.74240,0.28430) -- (-0.75680,0.24312) -- (-0.76975,0.20147) -- (-0.78124,0.15944) -- (-0.79124,0.11710) -- (-0.79973,0.07454) -- (-0.80671,0.03184) -- (-0.81214,-0.01092) -- (-0.81603,-0.05367) -- (-0.81837,-0.09630) -- (-0.81915,-0.13876) -- (-0.81837,-0.18095) -- (-0.81603,-0.22280) -- (-0.81214,-0.26422) -- (-0.80671,-0.30514) -- (-0.79973,-0.34548) -- (-0.79124,-0.38516) -- (-0.78124,-0.42411) -- (-0.76975,-0.46225) -- (-0.75680,-0.49951) -- (-0.74240,-0.53582) -- (-0.72660,-0.57111) -- (-0.70941,-0.60532) -- (-0.69087,-0.63837) -- (-0.67101,-0.67020) -- (-0.64988,-0.70076) -- (-0.62751,-0.72999) -- (-0.60394,-0.75783) -- (-0.57923,-0.78422) -- (-0.55341,-0.80912) -- (-0.52654,-0.83248) -- (-0.49867,-0.85426) -- (-0.46985,-0.87441) -- (-0.44013,-0.89290) -- (-0.40958,-0.90968) -- (-0.37824,-0.92474) -- (-0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.81915,0.13876) -- (0.81837,0.18095) -- (0.81603,0.22280) -- (0.81214,0.26422) -- (0.80671,0.30514) -- (0.79973,0.34548) -- (0.79124,0.38516) -- (0.78124,0.42411) -- (0.76975,0.46225) -- (0.75680,0.49951) -- (0.74240,0.53582) -- (0.72660,0.57111) -- (0.70941,0.60532) -- (0.69087,0.63837) -- (0.67101,0.67020) -- (0.64988,0.70076) -- (0.62751,0.72999) -- (0.60394,0.75783) -- (0.57923,0.78422) -- (0.55341,0.80912) -- (0.52654,0.83248) -- (0.49867,0.85426) -- (0.46985,0.87441) -- (0.44013,0.89290) -- (0.40958,0.90968) -- (0.37824,0.92474) -- (0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.31348,-0.94954) -- (-0.28017,-0.95924) -- (-0.24632,-0.96711) -- (-0.21201,-0.97315) -- (-0.17730,-0.97733) -- (-0.14224,-0.97965) -- (-0.10692,-0.98011) -- (-0.07139,-0.97870) -- (-0.03573,-0.97542) -- (-0.00000,-0.97030) -- (0.03573,-0.96332) -- (0.07139,-0.95451) -- (0.10692,-0.94388) -- (0.14224,-0.93146) -- (0.17730,-0.91726) -- (0.21201,-0.90132) -- (0.24632,-0.88366) -- (0.28017,-0.86432) -- (0.31348,-0.84333) -- (0.34619,-0.82074) -- (0.37824,-0.79659) -- (0.40958,-0.77092) -- (0.44013,-0.74378) -- (0.46985,-0.71523) -- (0.49867,-0.68532) -- (0.52654,-0.65410) -- (0.55341,-0.62163) -- (0.57923,-0.58798) -- (0.60394,-0.55322) -- (0.62751,-0.51740) -- (0.64988,-0.48059) -- (0.67101,-0.44287) -- (0.69087,-0.40431) -- (0.70941,-0.36498) -- (0.72660,-0.32495) -- (0.74240,-0.28430) -- (0.75680,-0.24312) -- (0.76975,-0.20147) -- (0.78124,-0.15944) -- (0.79124,-0.11710) -- (0.79973,-0.07454) -- (0.80671,-0.03184) -- (0.81214,0.01092) -- (0.81603,0.05367) -- (0.81837,0.09630) -- (0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.63816,-0.76975) -- (-0.62878,-0.77644) -- (-0.61820,-0.78302) -- (-0.60644,-0.78948) -- (-0.59353,-0.79582) -- (-0.57948,-0.80201) -- (-0.56434,-0.80805) -- (-0.54812,-0.81392) -- (-0.53086,-0.81961) -- (-0.51258,-0.82512) -- (-0.49333,-0.83043) -- (-0.47315,-0.83553) -- (-0.45206,-0.84042) -- (-0.43011,-0.84508) -- (-0.40734,-0.84950) -- (-0.38380,-0.85367) -- (-0.35952,-0.85760) -- (-0.33457,-0.86126) -- (-0.30897,-0.86466) -- (-0.28279,-0.86778) -- (-0.25607,-0.87063) -- (-0.22886,-0.87319) -- (-0.20121,-0.87546) -- (-0.17318,-0.87743) -- (-0.14483,-0.87911) -- (-0.11619,-0.88049) -- (-0.08734,-0.88156) -- (-0.05832,-0.88233) -- (-0.02919,-0.88279) -- (-0.00000,-0.88295) -- (0.02919,-0.88279) -- (0.05832,-0.88233) -- (0.08734,-0.88156) -- (0.11619,-0.88049) -- (0.14483,-0.87911) -- (0.17318,-0.87743) -- (0.20121,-0.87546) -- (0.22886,-0.87319) -- (0.25607,-0.87063) -- (0.28279,-0.86778) -- (0.30897,-0.86466) -- (0.33457,-0.86126) -- (0.35952,-0.85760) -- (0.38380,-0.85367) -- (0.40734,-0.84950) -- (0.43011,-0.84508) -- (0.45206,-0.84042) -- (0.47315,-0.83553) -- (0.49333,-0.83043) -- (0.51258,-0.82512) -- (0.53086,-0.81961) -- (0.54812,-0.81392) -- (0.56434,-0.80805) -- (0.57948,-0.80201) -- (0.59353,-0.79582) -- (0.60644,-0.78948) -- (0.61820,-0.78302) -- (0.62878,-0.77644) -- (0.63816,-0.76975);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.66913,-0.72107) -- (0.66849,-0.71401) -- (0.66658,-0.70696) -- (0.66341,-0.69994) -- (0.65897,-0.69296) -- (0.65327,-0.68603) -- (0.64633,-0.67917) -- (0.63816,-0.67239) -- (0.62878,-0.66570) -- (0.61820,-0.65912) -- (0.60644,-0.65266) -- (0.59353,-0.64632) -- (0.57948,-0.64013) -- (0.56434,-0.63409) -- (0.54812,-0.62822) -- (0.53086,-0.62253) -- (0.51258,-0.61702) -- (0.49333,-0.61171) -- (0.47315,-0.60661) -- (0.45206,-0.60172) -- (0.43011,-0.59707) -- (0.40734,-0.59264) -- (0.38380,-0.58847) -- (0.35952,-0.58454) -- (0.33457,-0.58088) -- (0.30897,-0.57748) -- (0.28279,-0.57436) -- (0.25607,-0.57152) -- (0.22886,-0.56896) -- (0.20121,-0.56669) -- (0.17318,-0.56471) -- (0.14483,-0.56303) -- (0.11619,-0.56165) -- (0.08734,-0.56058) -- (0.05832,-0.55981) -- (0.02919,-0.55935) -- (0.00000,-0.55919) -- (-0.02919,-0.55935) -- (-0.05832,-0.55981) -- (-0.08734,-0.56058) -- (-0.11619,-0.56165) -- (-0.14483,-0.56303) -- (-0.17318,-0.56471) -- (-0.20121,-0.56669) -- (-0.22886,-0.56896) -- (-0.25607,-0.57152) -- (-0.28279,-0.57436) -- (-0.30897,-0.57748) -- (-0.33457,-0.58088) -- (-0.35952,-0.58454) -- (-0.38380,-0.58847) -- (-0.40734,-0.59264) -- (-0.43011,-0.59707) -- (-0.45206,-0.60172) -- (-0.47315,-0.60661) -- (-0.49333,-0.61171) -- (-0.51258,-0.61702) -- (-0.53086,-0.62253) -- (-0.54812,-0.62822) -- (-0.56434,-0.63409) -- (-0.57948,-0.64013) -- (-0.59353,-0.64632) -- (-0.60644,-0.65266) -- (-0.61820,-0.65912) -- (-0.62878,-0.66570) -- (-0.63816,-0.67239) -- (-0.64633,-0.67917) -- (-0.65327,-0.68603) -- (-0.65897,-0.69296) -- (-0.66341,-0.69994) -- (-0.66658,-0.70696) -- (-0.66849,-0.71401) -- (-0.66913,-0.72107) -- (-0.66849,-0.72813) -- (-0.66658,-0.73518) -- (-0.66341,-0.74220) -- (-0.65897,-0.74918) -- (-0.65327,-0.75611) -- (-0.64633,-0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.64633,-0.76297) -- (0.65327,-0.75611) -- (0.65897,-0.74918) -- (0.66341,-0.74220) -- (0.66658,-0.73518) -- (0.66849,-0.72813) -- (0.66913,-0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.99905,-0.01055) -- (-0.99619,-0.02108) -- (-0.99144,-0.03158) -- (-0.98481,-0.04201) -- (-0.97630,-0.05236) -- (-0.96593,-0.06261) -- (-0.95372,-0.07275) -- (-0.93969,-0.08274) -- (-0.92388,-0.09258) -- (-0.90631,-0.10224) -- (-0.88701,-0.11171) -- (-0.86603,-0.12096) -- (-0.84339,-0.12998) -- (-0.81915,-0.13876) -- (-0.79335,-0.14727) -- (-0.76604,-0.15550) -- (-0.73728,-0.16344) -- (-0.70711,-0.17106) -- (-0.67559,-0.17836) -- (-0.64279,-0.18532) -- (-0.60876,-0.19193) -- (-0.57358,-0.19817) -- (-0.53730,-0.20403) -- (-0.50000,-0.20951) -- (-0.46175,-0.21459) -- (-0.42262,-0.21926) -- (-0.38268,-0.22351) -- (-0.34202,-0.22733) -- (-0.30071,-0.23073) -- (-0.25882,-0.23368) -- (-0.21644,-0.23619) -- (-0.17365,-0.23825) -- (-0.13053,-0.23985) -- (-0.08716,-0.24100) -- (-0.04362,-0.24169) -- (-0.00000,-0.24192) -- (0.04362,-0.24169) -- (0.08716,-0.24100) -- (0.13053,-0.23985) -- (0.17365,-0.23825) -- (0.21644,-0.23619) -- (0.25882,-0.23368) -- (0.30071,-0.23073) -- (0.34202,-0.22733) -- (0.38268,-0.22351) -- (0.42262,-0.21926) -- (0.46175,-0.21459) -- (0.50000,-0.20951) -- (0.53730,-0.20403) -- (0.57358,-0.19817) -- (0.60876,-0.19193) -- (0.64279,-0.18532) -- (0.67559,-0.17836) -- (0.70711,-0.17106) -- (0.73728,-0.16344) -- (0.76604,-0.15550) -- (0.79335,-0.14727) -- (0.81915,-0.13876) -- (0.84339,-0.12998) -- (0.86603,-0.12096) -- (0.88701,-0.11171) -- (0.90631,-0.10224) -- (0.92388,-0.09258) -- (0.93969,-0.08274) -- (0.95372,-0.07275) -- (0.96593,-0.06261) -- (0.97630,-0.05236) -- (0.98481,-0.04201) -- (0.99144,-0.03158) -- (0.99619,-0.02108) -- (0.99905,-0.01055) -- (1.00000,-0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (1.00000,0.00000) -- (0.99905,0.01055) -- (0.99619,0.02108) -- (0.99144,0.03158) -- (0.98481,0.04201) -- (0.97630,0.05236) -- (0.96593,0.06261) -- (0.95372,0.07275) -- (0.93969,0.08274) -- (0.92388,0.09258) -- (0.90631,0.10224) -- (0.88701,0.11171) -- (0.86603,0.12096) -- (0.84339,0.12998) -- (0.81915,0.13876) -- (0.79335,0.14727) -- (0.76604,0.15550) -- (0.73728,0.16344) -- (0.70711,0.17106) -- (0.67559,0.17836) -- (0.64279,0.18532) -- (0.60876,0.19193) -- (0.57358,0.19817) -- (0.53730,0.20403) -- (0.50000,0.20951) -- (0.46175,0.21459) -- (0.42262,0.21926) -- (0.38268,0.22351) -- (0.34202,0.22733) -- (0.30071,0.23073) -- (0.25882,0.23368) -- (0.21644,0.23619) -- (0.17365,0.23825) -- (0.13053,0.23985) -- (0.08716,0.24100) -- (0.04362,0.24169) -- (0.00000,0.24192) -- (-0.04362,0.24169) -- (-0.08716,0.24100) -- (-0.13053,0.23985) -- (-0.17365,0.23825) -- (-0.21644,0.23619) -- (-0.25882,0.23368) -- (-0.30071,0.23073) -- (-0.34202,0.22733) -- (-0.38268,0.22351) -- (-0.42262,0.21926) -- (-0.46175,0.21459) -- (-0.50000,0.20951) -- (-0.53730,0.20403) -- (-0.57358,0.19817) -- (-0.60876,0.19193) -- (-0.64279,0.18532) -- (-0.67559,0.17836) -- (-0.70711,0.17106) -- (-0.73728,0.16344) -- (-0.76604,0.15550) -- (-0.79335,0.14727) -- (-0.81915,0.13876) -- (-0.84339,0.12998) -- (-0.86603,0.12096) -- (-0.88701,0.11171) -- (-0.90631,0.10224) -- (-0.92388,0.09258) -- (-0.93969,0.08274) -- (-0.95372,0.07275) -- (-0.96593,0.06261) -- (-0.97630,0.05236) -- (-0.98481,0.04201) -- (-0.99144,0.03158) -- (-0.99619,0.02108) -- (-0.99905,0.01055) -- (-1.00000,0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.66913,0.72107) -- (0.66849,0.72813) -- (0.66658,0.73518) -- (0.66341,0.74220) -- (0.65897,0.74918) -- (0.65327,0.75611) -- (0.64633,0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.64633,0.76297) -- (-0.65327,0.75611) -- (-0.65897,0.74918) -- (-0.66341,0.74220) -- (-0.66658,0.73518) -- (-0.66849,0.72813) -- (-0.66913,0.72107) -- (-0.66849,0.71401) -- (-0.66658,0.70696) -- (-0.66341,0.69994) -- (-0.65897,0.69296) -- (-0.65327,0.68603) -- (-0.64633,0.67917) -- (-0.63816,0.67239) -- (-0.62878,0.66570) -- (-0.61820,0.65912) -- (-0.60644,0.65266) -- (-0.59353,0.64632) -- (-0.57948,0.64013) -- (-0.56434,0.63409) -- (-0.54812,0.62822) -- (-0.53086,0.62253) -- (-0.51258,0.61702) -- (-0.49333,0.61171) -- (-0.47315,0.60661) -- (-0.45206,0.60172) -- (-0.43011,0.59707) -- (-0.40734,0.59264) -- (-0.38380,0.58847) -- (-0.35952,0.58454) -- (-0.33457,0.58088) -- (-0.30897,0.57748) -- (-0.28279,0.57436) -- (-0.25607,0.57152) -- (-0.22886,0.56896) -- (-0.20121,0.56669) -- (-0.17318,0.56471) -- (-0.14483,0.56303) -- (-0.11619,0.56165) -- (-0.08734,0.56058) -- (-0.05832,0.55981) -- (-0.02919,0.55935) -- (-0.00000,0.55919) -- (0.02919,0.55935) -- (0.05832,0.55981) -- (0.08734,0.56058) -- (0.11619,0.56165) -- (0.14483,0.56303) -- (0.17318,0.56471) -- (0.20121,0.56669) -- (0.22886,0.56896) -- (0.25607,0.57152) -- (0.28279,0.57436) -- (0.30897,0.57748) -- (0.33457,0.58088) -- (0.35952,0.58454) -- (0.38380,0.58847) -- (0.40734,0.59264) -- (0.43011,0.59707) -- (0.45206,0.60172) -- (0.47315,0.60661) -- (0.49333,0.61171) -- (0.51258,0.61702) -- (0.53086,0.62253) -- (0.54812,0.62822) -- (0.56434,0.63409) -- (0.57948,0.64013) -- (0.59353,0.64632) -- (0.60644,0.65266) -- (0.61820,0.65912) -- (0.62878,0.66570) -- (0.63816,0.67239) -- (0.64633,0.67917) -- (0.65327,0.68603) -- (0.65897,0.69296) -- (0.66341,0.69994) -- (0.66658,0.70696) -- (0.66849,0.71401) -- (0.66913,0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.63816,0.76975) -- (0.62878,0.77644) -- (0.61820,0.78302) -- (0.60644,0.78948) -- (0.59353,0.79582) -- (0.57948,0.80201) -- (0.56434,0.80805) -- (0.54812,0.81392) -- (0.53086,0.81961) -- (0.51258,0.82512) -- (0.49333,0.83043) -- (0.47315,0.83553) -- (0.45206,0.84042) -- (0.43011,0.84508) -- (0.40734,0.84950) -- (0.38380,0.85367) -- (0.35952,0.85760) -- (0.33457,0.86126) -- (0.30897,0.86466) -- (0.28279,0.86778) -- (0.25607,0.87063) -- (0.22886,0.87319) -- (0.20121,0.87546) -- (0.17318,0.87743) -- (0.14483,0.87911) -- (0.11619,0.88049) -- (0.08734,0.88156) -- (0.05832,0.88233) -- (0.02919,0.88279) -- (0.00000,0.88295) -- (-0.02919,0.88279) -- (-0.05832,0.88233) -- (-0.08734,0.88156) -- (-0.11619,0.88049) -- (-0.14483,0.87911) -- (-0.17318,0.87743) -- (-0.20121,0.87546) -- (-0.22886,0.87319) -- (-0.25607,0.87063) -- (-0.28279,0.86778) -- (-0.30897,0.86466) -- (-0.33457,0.86126) -- (-0.35952,0.85760) -- (-0.38380,0.85367) -- (-0.40734,0.84950) -- (-0.43011,0.84508) -- (-0.45206,0.84042) -- (-0.47315,0.83553) -- (-0.49333,0.83043) -- (-0.51258,0.82512) -- (-0.53086,0.81961) -- (-0.54812,0.81392) -- (-0.56434,0.80805) -- (-0.57948,0.80201) -- (-0.59353,0.79582) -- (-0.60644,0.78948) -- (-0.61820,0.78302) -- (-0.62878,0.77644) -- (-0.63816,0.76975);%
\draw[summaryOutline,line width=.38pt] (0,0) circle (1.000);%
\draw[coordinateAxis] (0,0) -- (0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (-0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (0.00000,0.88182); %
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryTeal,line width=1.05pt] (0.00000,0.00000) -- (-0.65880,0.55280);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryPurple,line width=1.05pt] (0.00000,0.00000) -- (0.49328,0.70447);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryGreen,line width=1.05pt] (0.00000,0.00000) -- (0.84693,0.14934);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryGold,line width=1.05pt] (0.00000,0.00000) -- (0.49328,-0.70447);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryRose,line width=1.05pt] (0.00000,0.00000) -- (-0.22258,-0.83070);%
\end{scope}%
\draw[-{Latex[length=1.5mm,width=1.1mm]},summaryInk,line width=.8pt] (8.68634,2.26378) to[bend right=18] (8.21990,2.15207);%
\draw[-{Latex[length=1.5mm,width=1.1mm]},summaryInk,line width=.8pt] (10.75366,2.26378) to[bend left=18] (11.22010,2.15207);%
\node[font={\fontsize{8.8}{9.86}\selectfont\bfseries},text=summaryInk,inner sep=0pt,align=center] at (9.72000,1.42000) {Prompt axes};%
\node[font={\fontsize{8.8}{9.86}\selectfont\bfseries},text=summaryInk,inner sep=0pt,align=center] at (7.20000,0.47000) {Shared rotation};%
\node[font={\fontsize{8.8}{9.86}\selectfont\bfseries},text=summaryInk,inner sep=0pt,align=center] at (12.24000,0.47000) {Independent rotations};%
\node[font={\fontsize{8.0}{8.96}\selectfont},text=summaryMuted,inner sep=0pt] at (7.20000,0.15000) {matches prompts};%
\node[font={\fontsize{8.0}{8.96}\selectfont\bfseries},text=summaryGreen,inner sep=0pt] at (12.24000,0.15000) {higher AUROC};%
\begin{scope}[shift={(15.42000,1.74000)}]
\shade[inner color=white,outer color=summaryFog] (0,0) circle (1.000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.31348,0.94954) -- (-0.28017,0.95924) -- (-0.24632,0.96711) -- (-0.21201,0.97315) -- (-0.17730,0.97733) -- (-0.14224,0.97965) -- (-0.10692,0.98011) -- (-0.07139,0.97870) -- (-0.03573,0.97542) -- (-0.00000,0.97030) -- (0.03573,0.96332) -- (0.07139,0.95451) -- (0.10692,0.94388) -- (0.14224,0.93146) -- (0.17730,0.91726) -- (0.21201,0.90132) -- (0.24632,0.88366) -- (0.28017,0.86432) -- (0.31348,0.84333) -- (0.34619,0.82074) -- (0.37824,0.79659) -- (0.40958,0.77092) -- (0.44013,0.74378) -- (0.46985,0.71523) -- (0.49867,0.68532) -- (0.52654,0.65410) -- (0.55341,0.62163) -- (0.57923,0.58798) -- (0.60394,0.55322) -- (0.62751,0.51740) -- (0.64988,0.48059) -- (0.67101,0.44287) -- (0.69087,0.40431) -- (0.70941,0.36498) -- (0.72660,0.32495) -- (0.74240,0.28430) -- (0.75680,0.24312) -- (0.76975,0.20147) -- (0.78124,0.15944) -- (0.79124,0.11710) -- (0.79973,0.07454) -- (0.80671,0.03184) -- (0.81214,-0.01092) -- (0.81603,-0.05367) -- (0.81837,-0.09630) -- (0.81915,-0.13876) -- (0.81837,-0.18095) -- (0.81603,-0.22280) -- (0.81214,-0.26422) -- (0.80671,-0.30514) -- (0.79973,-0.34548) -- (0.79124,-0.38516) -- (0.78124,-0.42411) -- (0.76975,-0.46225) -- (0.75680,-0.49951) -- (0.74240,-0.53582) -- (0.72660,-0.57111) -- (0.70941,-0.60532) -- (0.69087,-0.63837) -- (0.67101,-0.67020) -- (0.64988,-0.70076) -- (0.62751,-0.72999) -- (0.60394,-0.75783) -- (0.57923,-0.78422) -- (0.55341,-0.80912) -- (0.52654,-0.83248) -- (0.49867,-0.85426) -- (0.46985,-0.87441) -- (0.44013,-0.89290) -- (0.40958,-0.90968) -- (0.37824,-0.92474) -- (0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.81915,0.13876) -- (-0.81837,0.18095) -- (-0.81603,0.22280) -- (-0.81214,0.26422) -- (-0.80671,0.30514) -- (-0.79973,0.34548) -- (-0.79124,0.38516) -- (-0.78124,0.42411) -- (-0.76975,0.46225) -- (-0.75680,0.49951) -- (-0.74240,0.53582) -- (-0.72660,0.57111) -- (-0.70941,0.60532) -- (-0.69087,0.63837) -- (-0.67101,0.67020) -- (-0.64988,0.70076) -- (-0.62751,0.72999) -- (-0.60394,0.75783) -- (-0.57923,0.78422) -- (-0.55341,0.80912) -- (-0.52654,0.83248) -- (-0.49867,0.85426) -- (-0.46985,0.87441) -- (-0.44013,0.89290) -- (-0.40958,0.90968) -- (-0.37824,0.92474) -- (-0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.31348,-0.94954) -- (0.28017,-0.95924) -- (0.24632,-0.96711) -- (0.21201,-0.97315) -- (0.17730,-0.97733) -- (0.14224,-0.97965) -- (0.10692,-0.98011) -- (0.07139,-0.97870) -- (0.03573,-0.97542) -- (0.00000,-0.97030) -- (-0.03573,-0.96332) -- (-0.07139,-0.95451) -- (-0.10692,-0.94388) -- (-0.14224,-0.93146) -- (-0.17730,-0.91726) -- (-0.21201,-0.90132) -- (-0.24632,-0.88366) -- (-0.28017,-0.86432) -- (-0.31348,-0.84333) -- (-0.34619,-0.82074) -- (-0.37824,-0.79659) -- (-0.40958,-0.77092) -- (-0.44013,-0.74378) -- (-0.46985,-0.71523) -- (-0.49867,-0.68532) -- (-0.52654,-0.65410) -- (-0.55341,-0.62163) -- (-0.57923,-0.58798) -- (-0.60394,-0.55322) -- (-0.62751,-0.51740) -- (-0.64988,-0.48059) -- (-0.67101,-0.44287) -- (-0.69087,-0.40431) -- (-0.70941,-0.36498) -- (-0.72660,-0.32495) -- (-0.74240,-0.28430) -- (-0.75680,-0.24312) -- (-0.76975,-0.20147) -- (-0.78124,-0.15944) -- (-0.79124,-0.11710) -- (-0.79973,-0.07454) -- (-0.80671,-0.03184) -- (-0.81214,0.01092) -- (-0.81603,0.05367) -- (-0.81837,0.09630) -- (-0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.31348,0.94954) -- (0.28017,0.95924) -- (0.24632,0.96711) -- (0.21201,0.97315) -- (0.17730,0.97733) -- (0.14224,0.97965) -- (0.10692,0.98011) -- (0.07139,0.97870) -- (0.03573,0.97542) -- (0.00000,0.97030) -- (-0.03573,0.96332) -- (-0.07139,0.95451) -- (-0.10692,0.94388) -- (-0.14224,0.93146) -- (-0.17730,0.91726) -- (-0.21201,0.90132) -- (-0.24632,0.88366) -- (-0.28017,0.86432) -- (-0.31348,0.84333) -- (-0.34619,0.82074) -- (-0.37824,0.79659) -- (-0.40958,0.77092) -- (-0.44013,0.74378) -- (-0.46985,0.71523) -- (-0.49867,0.68532) -- (-0.52654,0.65410) -- (-0.55341,0.62163) -- (-0.57923,0.58798) -- (-0.60394,0.55322) -- (-0.62751,0.51740) -- (-0.64988,0.48059) -- (-0.67101,0.44287) -- (-0.69087,0.40431) -- (-0.70941,0.36498) -- (-0.72660,0.32495) -- (-0.74240,0.28430) -- (-0.75680,0.24312) -- (-0.76975,0.20147) -- (-0.78124,0.15944) -- (-0.79124,0.11710) -- (-0.79973,0.07454) -- (-0.80671,0.03184) -- (-0.81214,-0.01092) -- (-0.81603,-0.05367) -- (-0.81837,-0.09630) -- (-0.81915,-0.13876) -- (-0.81837,-0.18095) -- (-0.81603,-0.22280) -- (-0.81214,-0.26422) -- (-0.80671,-0.30514) -- (-0.79973,-0.34548) -- (-0.79124,-0.38516) -- (-0.78124,-0.42411) -- (-0.76975,-0.46225) -- (-0.75680,-0.49951) -- (-0.74240,-0.53582) -- (-0.72660,-0.57111) -- (-0.70941,-0.60532) -- (-0.69087,-0.63837) -- (-0.67101,-0.67020) -- (-0.64988,-0.70076) -- (-0.62751,-0.72999) -- (-0.60394,-0.75783) -- (-0.57923,-0.78422) -- (-0.55341,-0.80912) -- (-0.52654,-0.83248) -- (-0.49867,-0.85426) -- (-0.46985,-0.87441) -- (-0.44013,-0.89290) -- (-0.40958,-0.90968) -- (-0.37824,-0.92474) -- (-0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.81915,0.13876) -- (0.81837,0.18095) -- (0.81603,0.22280) -- (0.81214,0.26422) -- (0.80671,0.30514) -- (0.79973,0.34548) -- (0.79124,0.38516) -- (0.78124,0.42411) -- (0.76975,0.46225) -- (0.75680,0.49951) -- (0.74240,0.53582) -- (0.72660,0.57111) -- (0.70941,0.60532) -- (0.69087,0.63837) -- (0.67101,0.67020) -- (0.64988,0.70076) -- (0.62751,0.72999) -- (0.60394,0.75783) -- (0.57923,0.78422) -- (0.55341,0.80912) -- (0.52654,0.83248) -- (0.49867,0.85426) -- (0.46985,0.87441) -- (0.44013,0.89290) -- (0.40958,0.90968) -- (0.37824,0.92474) -- (0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.31348,-0.94954) -- (-0.28017,-0.95924) -- (-0.24632,-0.96711) -- (-0.21201,-0.97315) -- (-0.17730,-0.97733) -- (-0.14224,-0.97965) -- (-0.10692,-0.98011) -- (-0.07139,-0.97870) -- (-0.03573,-0.97542) -- (-0.00000,-0.97030) -- (0.03573,-0.96332) -- (0.07139,-0.95451) -- (0.10692,-0.94388) -- (0.14224,-0.93146) -- (0.17730,-0.91726) -- (0.21201,-0.90132) -- (0.24632,-0.88366) -- (0.28017,-0.86432) -- (0.31348,-0.84333) -- (0.34619,-0.82074) -- (0.37824,-0.79659) -- (0.40958,-0.77092) -- (0.44013,-0.74378) -- (0.46985,-0.71523) -- (0.49867,-0.68532) -- (0.52654,-0.65410) -- (0.55341,-0.62163) -- (0.57923,-0.58798) -- (0.60394,-0.55322) -- (0.62751,-0.51740) -- (0.64988,-0.48059) -- (0.67101,-0.44287) -- (0.69087,-0.40431) -- (0.70941,-0.36498) -- (0.72660,-0.32495) -- (0.74240,-0.28430) -- (0.75680,-0.24312) -- (0.76975,-0.20147) -- (0.78124,-0.15944) -- (0.79124,-0.11710) -- (0.79973,-0.07454) -- (0.80671,-0.03184) -- (0.81214,0.01092) -- (0.81603,0.05367) -- (0.81837,0.09630) -- (0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.63816,-0.76975) -- (-0.62878,-0.77644) -- (-0.61820,-0.78302) -- (-0.60644,-0.78948) -- (-0.59353,-0.79582) -- (-0.57948,-0.80201) -- (-0.56434,-0.80805) -- (-0.54812,-0.81392) -- (-0.53086,-0.81961) -- (-0.51258,-0.82512) -- (-0.49333,-0.83043) -- (-0.47315,-0.83553) -- (-0.45206,-0.84042) -- (-0.43011,-0.84508) -- (-0.40734,-0.84950) -- (-0.38380,-0.85367) -- (-0.35952,-0.85760) -- (-0.33457,-0.86126) -- (-0.30897,-0.86466) -- (-0.28279,-0.86778) -- (-0.25607,-0.87063) -- (-0.22886,-0.87319) -- (-0.20121,-0.87546) -- (-0.17318,-0.87743) -- (-0.14483,-0.87911) -- (-0.11619,-0.88049) -- (-0.08734,-0.88156) -- (-0.05832,-0.88233) -- (-0.02919,-0.88279) -- (-0.00000,-0.88295) -- (0.02919,-0.88279) -- (0.05832,-0.88233) -- (0.08734,-0.88156) -- (0.11619,-0.88049) -- (0.14483,-0.87911) -- (0.17318,-0.87743) -- (0.20121,-0.87546) -- (0.22886,-0.87319) -- (0.25607,-0.87063) -- (0.28279,-0.86778) -- (0.30897,-0.86466) -- (0.33457,-0.86126) -- (0.35952,-0.85760) -- (0.38380,-0.85367) -- (0.40734,-0.84950) -- (0.43011,-0.84508) -- (0.45206,-0.84042) -- (0.47315,-0.83553) -- (0.49333,-0.83043) -- (0.51258,-0.82512) -- (0.53086,-0.81961) -- (0.54812,-0.81392) -- (0.56434,-0.80805) -- (0.57948,-0.80201) -- (0.59353,-0.79582) -- (0.60644,-0.78948) -- (0.61820,-0.78302) -- (0.62878,-0.77644) -- (0.63816,-0.76975);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.66913,-0.72107) -- (0.66849,-0.71401) -- (0.66658,-0.70696) -- (0.66341,-0.69994) -- (0.65897,-0.69296) -- (0.65327,-0.68603) -- (0.64633,-0.67917) -- (0.63816,-0.67239) -- (0.62878,-0.66570) -- (0.61820,-0.65912) -- (0.60644,-0.65266) -- (0.59353,-0.64632) -- (0.57948,-0.64013) -- (0.56434,-0.63409) -- (0.54812,-0.62822) -- (0.53086,-0.62253) -- (0.51258,-0.61702) -- (0.49333,-0.61171) -- (0.47315,-0.60661) -- (0.45206,-0.60172) -- (0.43011,-0.59707) -- (0.40734,-0.59264) -- (0.38380,-0.58847) -- (0.35952,-0.58454) -- (0.33457,-0.58088) -- (0.30897,-0.57748) -- (0.28279,-0.57436) -- (0.25607,-0.57152) -- (0.22886,-0.56896) -- (0.20121,-0.56669) -- (0.17318,-0.56471) -- (0.14483,-0.56303) -- (0.11619,-0.56165) -- (0.08734,-0.56058) -- (0.05832,-0.55981) -- (0.02919,-0.55935) -- (0.00000,-0.55919) -- (-0.02919,-0.55935) -- (-0.05832,-0.55981) -- (-0.08734,-0.56058) -- (-0.11619,-0.56165) -- (-0.14483,-0.56303) -- (-0.17318,-0.56471) -- (-0.20121,-0.56669) -- (-0.22886,-0.56896) -- (-0.25607,-0.57152) -- (-0.28279,-0.57436) -- (-0.30897,-0.57748) -- (-0.33457,-0.58088) -- (-0.35952,-0.58454) -- (-0.38380,-0.58847) -- (-0.40734,-0.59264) -- (-0.43011,-0.59707) -- (-0.45206,-0.60172) -- (-0.47315,-0.60661) -- (-0.49333,-0.61171) -- (-0.51258,-0.61702) -- (-0.53086,-0.62253) -- (-0.54812,-0.62822) -- (-0.56434,-0.63409) -- (-0.57948,-0.64013) -- (-0.59353,-0.64632) -- (-0.60644,-0.65266) -- (-0.61820,-0.65912) -- (-0.62878,-0.66570) -- (-0.63816,-0.67239) -- (-0.64633,-0.67917) -- (-0.65327,-0.68603) -- (-0.65897,-0.69296) -- (-0.66341,-0.69994) -- (-0.66658,-0.70696) -- (-0.66849,-0.71401) -- (-0.66913,-0.72107) -- (-0.66849,-0.72813) -- (-0.66658,-0.73518) -- (-0.66341,-0.74220) -- (-0.65897,-0.74918) -- (-0.65327,-0.75611) -- (-0.64633,-0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.64633,-0.76297) -- (0.65327,-0.75611) -- (0.65897,-0.74918) -- (0.66341,-0.74220) -- (0.66658,-0.73518) -- (0.66849,-0.72813) -- (0.66913,-0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.99905,-0.01055) -- (-0.99619,-0.02108) -- (-0.99144,-0.03158) -- (-0.98481,-0.04201) -- (-0.97630,-0.05236) -- (-0.96593,-0.06261) -- (-0.95372,-0.07275) -- (-0.93969,-0.08274) -- (-0.92388,-0.09258) -- (-0.90631,-0.10224) -- (-0.88701,-0.11171) -- (-0.86603,-0.12096) -- (-0.84339,-0.12998) -- (-0.81915,-0.13876) -- (-0.79335,-0.14727) -- (-0.76604,-0.15550) -- (-0.73728,-0.16344) -- (-0.70711,-0.17106) -- (-0.67559,-0.17836) -- (-0.64279,-0.18532) -- (-0.60876,-0.19193) -- (-0.57358,-0.19817) -- (-0.53730,-0.20403) -- (-0.50000,-0.20951) -- (-0.46175,-0.21459) -- (-0.42262,-0.21926) -- (-0.38268,-0.22351) -- (-0.34202,-0.22733) -- (-0.30071,-0.23073) -- (-0.25882,-0.23368) -- (-0.21644,-0.23619) -- (-0.17365,-0.23825) -- (-0.13053,-0.23985) -- (-0.08716,-0.24100) -- (-0.04362,-0.24169) -- (-0.00000,-0.24192) -- (0.04362,-0.24169) -- (0.08716,-0.24100) -- (0.13053,-0.23985) -- (0.17365,-0.23825) -- (0.21644,-0.23619) -- (0.25882,-0.23368) -- (0.30071,-0.23073) -- (0.34202,-0.22733) -- (0.38268,-0.22351) -- (0.42262,-0.21926) -- (0.46175,-0.21459) -- (0.50000,-0.20951) -- (0.53730,-0.20403) -- (0.57358,-0.19817) -- (0.60876,-0.19193) -- (0.64279,-0.18532) -- (0.67559,-0.17836) -- (0.70711,-0.17106) -- (0.73728,-0.16344) -- (0.76604,-0.15550) -- (0.79335,-0.14727) -- (0.81915,-0.13876) -- (0.84339,-0.12998) -- (0.86603,-0.12096) -- (0.88701,-0.11171) -- (0.90631,-0.10224) -- (0.92388,-0.09258) -- (0.93969,-0.08274) -- (0.95372,-0.07275) -- (0.96593,-0.06261) -- (0.97630,-0.05236) -- (0.98481,-0.04201) -- (0.99144,-0.03158) -- (0.99619,-0.02108) -- (0.99905,-0.01055) -- (1.00000,-0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (1.00000,0.00000) -- (0.99905,0.01055) -- (0.99619,0.02108) -- (0.99144,0.03158) -- (0.98481,0.04201) -- (0.97630,0.05236) -- (0.96593,0.06261) -- (0.95372,0.07275) -- (0.93969,0.08274) -- (0.92388,0.09258) -- (0.90631,0.10224) -- (0.88701,0.11171) -- (0.86603,0.12096) -- (0.84339,0.12998) -- (0.81915,0.13876) -- (0.79335,0.14727) -- (0.76604,0.15550) -- (0.73728,0.16344) -- (0.70711,0.17106) -- (0.67559,0.17836) -- (0.64279,0.18532) -- (0.60876,0.19193) -- (0.57358,0.19817) -- (0.53730,0.20403) -- (0.50000,0.20951) -- (0.46175,0.21459) -- (0.42262,0.21926) -- (0.38268,0.22351) -- (0.34202,0.22733) -- (0.30071,0.23073) -- (0.25882,0.23368) -- (0.21644,0.23619) -- (0.17365,0.23825) -- (0.13053,0.23985) -- (0.08716,0.24100) -- (0.04362,0.24169) -- (0.00000,0.24192) -- (-0.04362,0.24169) -- (-0.08716,0.24100) -- (-0.13053,0.23985) -- (-0.17365,0.23825) -- (-0.21644,0.23619) -- (-0.25882,0.23368) -- (-0.30071,0.23073) -- (-0.34202,0.22733) -- (-0.38268,0.22351) -- (-0.42262,0.21926) -- (-0.46175,0.21459) -- (-0.50000,0.20951) -- (-0.53730,0.20403) -- (-0.57358,0.19817) -- (-0.60876,0.19193) -- (-0.64279,0.18532) -- (-0.67559,0.17836) -- (-0.70711,0.17106) -- (-0.73728,0.16344) -- (-0.76604,0.15550) -- (-0.79335,0.14727) -- (-0.81915,0.13876) -- (-0.84339,0.12998) -- (-0.86603,0.12096) -- (-0.88701,0.11171) -- (-0.90631,0.10224) -- (-0.92388,0.09258) -- (-0.93969,0.08274) -- (-0.95372,0.07275) -- (-0.96593,0.06261) -- (-0.97630,0.05236) -- (-0.98481,0.04201) -- (-0.99144,0.03158) -- (-0.99619,0.02108) -- (-0.99905,0.01055) -- (-1.00000,0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.66913,0.72107) -- (0.66849,0.72813) -- (0.66658,0.73518) -- (0.66341,0.74220) -- (0.65897,0.74918) -- (0.65327,0.75611) -- (0.64633,0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.64633,0.76297) -- (-0.65327,0.75611) -- (-0.65897,0.74918) -- (-0.66341,0.74220) -- (-0.66658,0.73518) -- (-0.66849,0.72813) -- (-0.66913,0.72107) -- (-0.66849,0.71401) -- (-0.66658,0.70696) -- (-0.66341,0.69994) -- (-0.65897,0.69296) -- (-0.65327,0.68603) -- (-0.64633,0.67917) -- (-0.63816,0.67239) -- (-0.62878,0.66570) -- (-0.61820,0.65912) -- (-0.60644,0.65266) -- (-0.59353,0.64632) -- (-0.57948,0.64013) -- (-0.56434,0.63409) -- (-0.54812,0.62822) -- (-0.53086,0.62253) -- (-0.51258,0.61702) -- (-0.49333,0.61171) -- (-0.47315,0.60661) -- (-0.45206,0.60172) -- (-0.43011,0.59707) -- (-0.40734,0.59264) -- (-0.38380,0.58847) -- (-0.35952,0.58454) -- (-0.33457,0.58088) -- (-0.30897,0.57748) -- (-0.28279,0.57436) -- (-0.25607,0.57152) -- (-0.22886,0.56896) -- (-0.20121,0.56669) -- (-0.17318,0.56471) -- (-0.14483,0.56303) -- (-0.11619,0.56165) -- (-0.08734,0.56058) -- (-0.05832,0.55981) -- (-0.02919,0.55935) -- (-0.00000,0.55919) -- (0.02919,0.55935) -- (0.05832,0.55981) -- (0.08734,0.56058) -- (0.11619,0.56165) -- (0.14483,0.56303) -- (0.17318,0.56471) -- (0.20121,0.56669) -- (0.22886,0.56896) -- (0.25607,0.57152) -- (0.28279,0.57436) -- (0.30897,0.57748) -- (0.33457,0.58088) -- (0.35952,0.58454) -- (0.38380,0.58847) -- (0.40734,0.59264) -- (0.43011,0.59707) -- (0.45206,0.60172) -- (0.47315,0.60661) -- (0.49333,0.61171) -- (0.51258,0.61702) -- (0.53086,0.62253) -- (0.54812,0.62822) -- (0.56434,0.63409) -- (0.57948,0.64013) -- (0.59353,0.64632) -- (0.60644,0.65266) -- (0.61820,0.65912) -- (0.62878,0.66570) -- (0.63816,0.67239) -- (0.64633,0.67917) -- (0.65327,0.68603) -- (0.65897,0.69296) -- (0.66341,0.69994) -- (0.66658,0.70696) -- (0.66849,0.71401) -- (0.66913,0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.63816,0.76975) -- (0.62878,0.77644) -- (0.61820,0.78302) -- (0.60644,0.78948) -- (0.59353,0.79582) -- (0.57948,0.80201) -- (0.56434,0.80805) -- (0.54812,0.81392) -- (0.53086,0.81961) -- (0.51258,0.82512) -- (0.49333,0.83043) -- (0.47315,0.83553) -- (0.45206,0.84042) -- (0.43011,0.84508) -- (0.40734,0.84950) -- (0.38380,0.85367) -- (0.35952,0.85760) -- (0.33457,0.86126) -- (0.30897,0.86466) -- (0.28279,0.86778) -- (0.25607,0.87063) -- (0.22886,0.87319) -- (0.20121,0.87546) -- (0.17318,0.87743) -- (0.14483,0.87911) -- (0.11619,0.88049) -- (0.08734,0.88156) -- (0.05832,0.88233) -- (0.02919,0.88279) -- (0.00000,0.88295) -- (-0.02919,0.88279) -- (-0.05832,0.88233) -- (-0.08734,0.88156) -- (-0.11619,0.88049) -- (-0.14483,0.87911) -- (-0.17318,0.87743) -- (-0.20121,0.87546) -- (-0.22886,0.87319) -- (-0.25607,0.87063) -- (-0.28279,0.86778) -- (-0.30897,0.86466) -- (-0.33457,0.86126) -- (-0.35952,0.85760) -- (-0.38380,0.85367) -- (-0.40734,0.84950) -- (-0.43011,0.84508) -- (-0.45206,0.84042) -- (-0.47315,0.83553) -- (-0.49333,0.83043) -- (-0.51258,0.82512) -- (-0.53086,0.81961) -- (-0.54812,0.81392) -- (-0.56434,0.80805) -- (-0.57948,0.80201) -- (-0.59353,0.79582) -- (-0.60644,0.78948) -- (-0.61820,0.78302) -- (-0.62878,0.77644) -- (-0.63816,0.76975);%
\draw[summaryOutline,line width=.38pt] (0,0) circle (1.000);%
\draw[coordinateAxis] (0,0) -- (0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (-0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (0.00000,0.88182); %
\fill[summaryBlue,opacity=0.531] (-0.57893,-0.61544) circle (0.0233);%
\fill[summaryBlue,opacity=0.531] (-0.74919,-0.38544) circle (0.0320);%
\fill[summaryBlue,opacity=0.533] (-0.27342,-0.75589) circle (0.0218);%
\fill[summaryBlue,opacity=0.534] (-0.50930,-0.60998) circle (0.0260);%
\fill[summaryOrange,opacity=0.534] (0.37324,0.69138) circle (0.0282);%
\fill[summaryBlue,opacity=0.535] (-0.50637,-0.59348) circle (0.0231);%
\fill[summaryBlue,opacity=0.535] (-0.69147,-0.34421) circle (0.0268);%
\fill[summaryBlue,opacity=0.535] (-0.50392,-0.58211) circle (0.0281);%
\fill[summaryBlue,opacity=0.535] (-0.51737,-0.56961) circle (0.0232);%
\fill[summaryBlue,opacity=0.535] (-0.23914,-0.72788) circle (0.0296);%
\fill[summaryBlue,opacity=0.536] (-0.67163,-0.32616) circle (0.0246);%
\fill[summaryBlue,opacity=0.536] (-0.46585,-0.58281) circle (0.0279);%
\fill[summaryBlue,opacity=0.536] (-0.54150,-0.50746) circle (0.0225);%
\fill[summaryBlue,opacity=0.537] (-0.28484,-0.67429) circle (0.0216);%
\fill[summaryOrange,opacity=0.537] (0.42288,0.59048) circle (0.0259);%
\fill[summaryBlue,opacity=0.537] (-0.30890,-0.65437) circle (0.0226);%
\fill[summaryOrange,opacity=0.537] (0.70042,0.15966) circle (0.0330);%
\fill[summaryOrange,opacity=0.538] (0.67899,0.21491) circle (0.0327);%
\fill[summaryBlue,opacity=0.539] (-0.46915,-0.48832) circle (0.0260);%
\fill[summaryBlue,opacity=0.539] (-0.43419,-0.51633) circle (0.0226);%
\fill[summaryOrange,opacity=0.539] (0.62889,0.23653) circle (0.0245);%
\fill[summaryBlue,opacity=0.540] (-0.45284,-0.48448) circle (0.0214);%
\fill[summaryBlue,opacity=0.540] (-0.57465,-0.32919) circle (0.0334);%
\fill[summaryBlue,opacity=0.540] (-0.22188,-0.62392) circle (0.0285);%
\fill[summaryBlue,opacity=0.540] (-0.48524,-0.44525) circle (0.0241);%
\fill[summaryBlue,opacity=0.540] (-0.31563,-0.57748) circle (0.0306);%
\fill[summaryBlue,opacity=0.540] (-0.35975,-0.54931) circle (0.0306);%
\fill[summaryBlue,opacity=0.540] (-0.43307,-0.49167) circle (0.0241);%
\fill[summaryBlue,opacity=0.540] (-0.56164,-0.33543) circle (0.0329);%
\fill[summaryBlue,opacity=0.540] (-0.59500,-0.26315) circle (0.0340);%
\fill[summaryBlue,opacity=0.540] (-0.42993,-0.48777) circle (0.0289);%
\fill[summaryOrange,opacity=0.540] (0.60444,0.22512) circle (0.0330);%
\fill[summaryOrange,opacity=0.540] (0.44749,0.46439) circle (0.0292);%
\fill[summaryBlue,opacity=0.540] (-0.57081,-0.29893) circle (0.0251);%
\fill[summaryOrange,opacity=0.541] (0.56274,0.29946) circle (0.0272);%
\fill[summaryOrange,opacity=0.541] (0.51228,0.37409) circle (0.0311);%
\fill[summaryBlue,opacity=0.541] (-0.27962,-0.56557) circle (0.0300);%
\fill[summaryBlue,opacity=0.541] (-0.46759,-0.41771) circle (0.0326);%
\fill[summaryOrange,opacity=0.541] (0.53427,0.32095) circle (0.0248);%
\fill[summaryBlue,opacity=0.541] (-0.53111,-0.32154) circle (0.0231);%
\fill[summaryBlue,opacity=0.541] (-0.45134,-0.42179) circle (0.0230);%
\fill[summaryBlue,opacity=0.541] (-0.45274,-0.41755) circle (0.0317);%
\fill[summaryOrange,opacity=0.541] (0.59132,0.16086) circle (0.0213);%
\fill[summaryOrange,opacity=0.541] (0.49018,0.36176) circle (0.0241);%
\fill[summaryBlue,opacity=0.542] (-0.44128,-0.41790) circle (0.0307);%
\fill[summaryBlue,opacity=0.542] (-0.50513,-0.33729) circle (0.0239);%
\fill[summaryOrange,opacity=0.542] (0.25740,0.54952) circle (0.0238);%
\fill[summaryBlue,opacity=0.542] (-0.41010,-0.43944) circle (0.0272);%
\fill[summaryOrange,opacity=0.542] (0.54486,0.25217) circle (0.0334);%
\fill[summaryBlue,opacity=0.542] (-0.32130,-0.50437) circle (0.0332);%
\fill[summaryOrange,opacity=0.542] (0.38723,0.45334) circle (0.0322);%
\fill[summaryBlue,opacity=0.542] (-0.45911,-0.37245) circle (0.0208);%
\fill[summaryBlue,opacity=0.542] (-0.37185,-0.45900) circle (0.0328);%
\fill[summaryBlue,opacity=0.542] (-0.48951,-0.32169) circle (0.0268);%
\fill[summaryBlue,opacity=0.542] (-0.27739,-0.51432) circle (0.0309);%
\fill[summaryBlue,opacity=0.542] (-0.33714,-0.47693) circle (0.0235);%
\fill[summaryBlue,opacity=0.542] (-0.21437,-0.54128) circle (0.0226);%
\fill[summaryBlue,opacity=0.542] (-0.47015,-0.33801) circle (0.0321);%
\fill[summaryBlue,opacity=0.542] (-0.42644,-0.39017) circle (0.0215);%
\fill[summaryBlue,opacity=0.543] (-0.50948,-0.26169) circle (0.0219);%
\fill[summaryBlue,opacity=0.543] (-0.34409,-0.45718) circle (0.0289);%
\fill[summaryOrange,opacity=0.543] (0.50322,0.27148) circle (0.0299);%
\fill[summaryBlue,opacity=0.543] (-0.45715,-0.32770) circle (0.0243);%
\fill[summaryOrange,opacity=0.543] (0.54135,0.14925) circle (0.0234);%
\fill[summaryOrange,opacity=0.543] (0.29476,0.47675) circle (0.0281);%
\fill[summaryBlue,opacity=0.543] (-0.40072,-0.38685) circle (0.0343);%
\fill[summaryBlue,opacity=0.543] (-0.48495,-0.26733) circle (0.0212);%
\fill[summaryOrange,opacity=0.543] (0.54918,0.02752) circle (0.0254);%
\fill[summaryOrange,opacity=0.543] (0.10279,0.53983) circle (0.0210);%
\fill[summaryOrange,opacity=0.543] (0.39014,0.38297) circle (0.0215);%
\fill[summaryOrange,opacity=0.543] (0.24866,0.48187) circle (0.0214);%
\fill[summaryOrange,opacity=0.543] (0.28043,0.46361) circle (0.0255);%
\fill[summaryOrange,opacity=0.543] (0.45931,0.28426) circle (0.0222);%
\fill[summaryBlue,opacity=0.543] (-0.29213,-0.45347) circle (0.0271);%
\fill[summaryOrange,opacity=0.544] (0.51910,0.12940) circle (0.0279);%
\fill[summaryOrange,opacity=0.544] (0.27538,0.45455) circle (0.0323);%
\fill[summaryOrange,opacity=0.544] (0.28581,0.44297) circle (0.0278);%
\fill[summaryOrange,opacity=0.544] (0.51071,0.12165) circle (0.0274);%
\fill[summaryBlue,opacity=0.544] (-0.31248,-0.42106) circle (0.0325);%
\fill[summaryOrange,opacity=0.544] (0.28017,0.43910) circle (0.0343);%
\fill[summaryOrange,opacity=0.544] (0.36982,0.36290) circle (0.0248);%
\fill[summaryBlue,opacity=0.544] (-0.30200,-0.41879) circle (0.0258);%
\fill[summaryOrange,opacity=0.544] (0.41295,0.30644) circle (0.0263);%
\fill[summaryBlue,opacity=0.544] (-0.38843,-0.33282) circle (0.0336);%
\fill[summaryBlue,opacity=0.544] (-0.34633,-0.37421) circle (0.0204);%
\fill[summaryOrange,opacity=0.544] (0.41231,0.29591) circle (0.0338);%
\fill[summaryBlue,opacity=0.544] (-0.33077,-0.38345) circle (0.0243);%
\fill[summaryBlue,opacity=0.544] (-0.42420,-0.27574) circle (0.0270);%
\fill[summaryBlue,opacity=0.544] (-0.47645,-0.16250) circle (0.0246);%
\fill[summaryBlue,opacity=0.544] (-0.50024,0.01439) circle (0.0275);%
\fill[summaryBlue,opacity=0.544] (-0.30786,-0.39277) circle (0.0323);%
\fill[summaryOrange,opacity=0.545] (0.45572,0.19730) circle (0.0221);%
\fill[summaryBlue,opacity=0.545] (-0.16991,-0.46529) circle (0.0327);%
\fill[summaryOrange,opacity=0.545] (0.21246,0.44634) circle (0.0207);%
\fill[summaryBlue,opacity=0.545] (-0.22613,-0.43941) circle (0.0298);%
\fill[summaryOrange,opacity=0.545] (0.45071,0.19736) circle (0.0336);%
\fill[summaryOrange,opacity=0.545] (0.18639,0.45163) circle (0.0299);%
\fill[summaryBlue,opacity=0.545] (-0.39411,-0.28778) circle (0.0315);%
\fill[summaryOrange,opacity=0.545] (0.38923,0.28964) circle (0.0332);%
\fill[summaryBlue,opacity=0.545] (-0.21097,-0.43158) circle (0.0248);%
\fill[summaryOrange,opacity=0.545] (0.41078,0.23671) circle (0.0272);%
\fill[summaryOrange,opacity=0.545] (0.41382,0.21563) circle (0.0259);%
\fill[summaryOrange,opacity=0.545] (0.27272,0.37611) circle (0.0205);%
\fill[summaryOrange,opacity=0.545] (0.30432,0.33999) circle (0.0251);%
\fill[summaryOrange,opacity=0.546] (0.40794,0.19749) circle (0.0330);%
\fill[summaryBlue,opacity=0.546] (-0.14033,-0.43031) circle (0.0272);%
\fill[summaryOrange,opacity=0.546] (0.39187,0.22317) circle (0.0306);%
\fill[summaryOrange,opacity=0.546] (0.34704,0.28446) circle (0.0229);%
\fill[summaryOrange,opacity=0.546] (0.26253,0.36229) circle (0.0213);%
\fill[summaryOrange,opacity=0.546] (0.25998,0.36163) circle (0.0210);%
\fill[summaryBlue,opacity=0.546] (-0.35588,-0.26354) circle (0.0291);%
\fill[summaryOrange,opacity=0.546] (0.26807,0.33824) circle (0.0277);%
\fill[summaryOrange,opacity=0.546] (0.35768,0.23807) circle (0.0207);%
\fill[summaryBlue,opacity=0.546] (-0.30677,-0.29442) circle (0.0280);%
\fill[summaryOrange,opacity=0.546] (0.21014,0.35472) circle (0.0327);%
\fill[summaryOrange,opacity=0.546] (0.20014,0.35814) circle (0.0272);%
\fill[summaryOrange,opacity=0.546] (0.27063,0.30509) circle (0.0314);%
\fill[summaryOrange,opacity=0.546] (0.21795,0.34117) circle (0.0269);%
\fill[summaryOrange,opacity=0.547] (0.10645,0.38364) circle (0.0262);%
\fill[summaryOrange,opacity=0.547] (0.34437,0.19797) circle (0.0252);%
\fill[summaryOrange,opacity=0.547] (0.34818,0.14684) circle (0.0273);%
\fill[summaryOrange,opacity=0.547] (0.25997,0.26678) circle (0.0300);%
\fill[summaryOrange,opacity=0.547] (0.32036,0.16434) circle (0.0254);%
\fill[summaryOrange,opacity=0.547] (0.27015,0.23425) circle (0.0295);%
\fill[summaryBlue,opacity=0.547] (-0.34955,0.04500) circle (0.0295);%
\fill[summaryOrange,opacity=0.547] (0.13240,0.32514) circle (0.0324);%
\fill[summaryBlue,opacity=0.547] (-0.26475,-0.21946) circle (0.0206);%
\fill[summaryOrange,opacity=0.548] (0.26183,0.21040) circle (0.0276);%
\fill[summaryOrange,opacity=0.548] (0.24215,0.21506) circle (0.0215);%
\fill[summaryOrange,opacity=0.548] (0.01463,0.31265) circle (0.0216);%
\fill[summaryOrange,opacity=0.548] (0.19392,0.23471) circle (0.0266);%
\fill[summaryOrange,opacity=0.548] (0.24662,0.15951) circle (0.0339);%
\fill[summaryOrange,opacity=0.548] (0.22422,0.18889) circle (0.0299);%
\fill[summaryOrange,opacity=0.548] (0.17653,0.21994) circle (0.0276);%
\fill[summaryBlue,opacity=0.548] (-0.02605,-0.27152) circle (0.0344);%
\fill[summaryBlue,opacity=0.548] (0.11094,-0.24670) circle (0.0344);%
\fill[summaryOrange,opacity=0.549] (0.13506,0.17269) circle (0.0340);%
\fill[summaryOrange,opacity=0.549] (0.21161,0.03129) circle (0.0323);%
\fill[summaryOrange,opacity=0.550] (0.08336,0.10032) circle (0.0338);%
\fill[summaryOrange,opacity=0.550] (0.03945,0.07961) circle (0.0282);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryInk,line width=1.0pt] (-0.36326,-0.28085) -- (0.30778,0.26818);%
\filldraw[fill=white,draw=white,line width=1.7pt] (-0.46000,-0.27000) -- (-0.48433,-0.32651) -- (-0.54560,-0.33219) -- (-0.49937,-0.37279) -- (-0.51290,-0.43281) -- (-0.46000,-0.40140) -- (-0.40710,-0.43281) -- (-0.42063,-0.37279) -- (-0.37440,-0.33219) -- (-0.43567,-0.32651) -- cycle;%
\filldraw[fill=summaryAnchorBlue,draw=summaryAnchorBlue,line width=.35pt] (-0.46000,-0.27000) -- (-0.48433,-0.32651) -- (-0.54560,-0.33219) -- (-0.49937,-0.37279) -- (-0.51290,-0.43281) -- (-0.46000,-0.40140) -- (-0.40710,-0.43281) -- (-0.42063,-0.37279) -- (-0.37440,-0.33219) -- (-0.43567,-0.32651) -- cycle;%
\filldraw[fill=white,draw=white,line width=1.7pt] (0.42000,0.45000) -- (0.39567,0.39349) -- (0.33440,0.38781) -- (0.38063,0.34721) -- (0.36710,0.28719) -- (0.42000,0.31860) -- (0.47290,0.28719) -- (0.45937,0.34721) -- (0.50560,0.38781) -- (0.44433,0.39349) -- cycle;%
\filldraw[fill=summaryAnchorOrange,draw=summaryAnchorOrange,line width=.35pt] (0.42000,0.45000) -- (0.39567,0.39349) -- (0.33440,0.38781) -- (0.38063,0.34721) -- (0.36710,0.28719) -- (0.42000,0.31860) -- (0.47290,0.28719) -- (0.45937,0.34721) -- (0.50560,0.38781) -- (0.44433,0.39349) -- cycle;%
\draw[summaryGreen,line width=1.4pt] (0.44200,-0.69500) -- (0.55800,-0.81100) -- (0.80000,-0.52600);%
\end{scope}%
\begin{scope}[shift={(18.36000,1.74000)}]
\shade[inner color=white,outer color=summaryFog] (0,0) circle (1.000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.31348,0.94954) -- (-0.28017,0.95924) -- (-0.24632,0.96711) -- (-0.21201,0.97315) -- (-0.17730,0.97733) -- (-0.14224,0.97965) -- (-0.10692,0.98011) -- (-0.07139,0.97870) -- (-0.03573,0.97542) -- (-0.00000,0.97030) -- (0.03573,0.96332) -- (0.07139,0.95451) -- (0.10692,0.94388) -- (0.14224,0.93146) -- (0.17730,0.91726) -- (0.21201,0.90132) -- (0.24632,0.88366) -- (0.28017,0.86432) -- (0.31348,0.84333) -- (0.34619,0.82074) -- (0.37824,0.79659) -- (0.40958,0.77092) -- (0.44013,0.74378) -- (0.46985,0.71523) -- (0.49867,0.68532) -- (0.52654,0.65410) -- (0.55341,0.62163) -- (0.57923,0.58798) -- (0.60394,0.55322) -- (0.62751,0.51740) -- (0.64988,0.48059) -- (0.67101,0.44287) -- (0.69087,0.40431) -- (0.70941,0.36498) -- (0.72660,0.32495) -- (0.74240,0.28430) -- (0.75680,0.24312) -- (0.76975,0.20147) -- (0.78124,0.15944) -- (0.79124,0.11710) -- (0.79973,0.07454) -- (0.80671,0.03184) -- (0.81214,-0.01092) -- (0.81603,-0.05367) -- (0.81837,-0.09630) -- (0.81915,-0.13876) -- (0.81837,-0.18095) -- (0.81603,-0.22280) -- (0.81214,-0.26422) -- (0.80671,-0.30514) -- (0.79973,-0.34548) -- (0.79124,-0.38516) -- (0.78124,-0.42411) -- (0.76975,-0.46225) -- (0.75680,-0.49951) -- (0.74240,-0.53582) -- (0.72660,-0.57111) -- (0.70941,-0.60532) -- (0.69087,-0.63837) -- (0.67101,-0.67020) -- (0.64988,-0.70076) -- (0.62751,-0.72999) -- (0.60394,-0.75783) -- (0.57923,-0.78422) -- (0.55341,-0.80912) -- (0.52654,-0.83248) -- (0.49867,-0.85426) -- (0.46985,-0.87441) -- (0.44013,-0.89290) -- (0.40958,-0.90968) -- (0.37824,-0.92474) -- (0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.81915,0.13876) -- (-0.81837,0.18095) -- (-0.81603,0.22280) -- (-0.81214,0.26422) -- (-0.80671,0.30514) -- (-0.79973,0.34548) -- (-0.79124,0.38516) -- (-0.78124,0.42411) -- (-0.76975,0.46225) -- (-0.75680,0.49951) -- (-0.74240,0.53582) -- (-0.72660,0.57111) -- (-0.70941,0.60532) -- (-0.69087,0.63837) -- (-0.67101,0.67020) -- (-0.64988,0.70076) -- (-0.62751,0.72999) -- (-0.60394,0.75783) -- (-0.57923,0.78422) -- (-0.55341,0.80912) -- (-0.52654,0.83248) -- (-0.49867,0.85426) -- (-0.46985,0.87441) -- (-0.44013,0.89290) -- (-0.40958,0.90968) -- (-0.37824,0.92474) -- (-0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.31348,-0.94954) -- (0.28017,-0.95924) -- (0.24632,-0.96711) -- (0.21201,-0.97315) -- (0.17730,-0.97733) -- (0.14224,-0.97965) -- (0.10692,-0.98011) -- (0.07139,-0.97870) -- (0.03573,-0.97542) -- (0.00000,-0.97030) -- (-0.03573,-0.96332) -- (-0.07139,-0.95451) -- (-0.10692,-0.94388) -- (-0.14224,-0.93146) -- (-0.17730,-0.91726) -- (-0.21201,-0.90132) -- (-0.24632,-0.88366) -- (-0.28017,-0.86432) -- (-0.31348,-0.84333) -- (-0.34619,-0.82074) -- (-0.37824,-0.79659) -- (-0.40958,-0.77092) -- (-0.44013,-0.74378) -- (-0.46985,-0.71523) -- (-0.49867,-0.68532) -- (-0.52654,-0.65410) -- (-0.55341,-0.62163) -- (-0.57923,-0.58798) -- (-0.60394,-0.55322) -- (-0.62751,-0.51740) -- (-0.64988,-0.48059) -- (-0.67101,-0.44287) -- (-0.69087,-0.40431) -- (-0.70941,-0.36498) -- (-0.72660,-0.32495) -- (-0.74240,-0.28430) -- (-0.75680,-0.24312) -- (-0.76975,-0.20147) -- (-0.78124,-0.15944) -- (-0.79124,-0.11710) -- (-0.79973,-0.07454) -- (-0.80671,-0.03184) -- (-0.81214,0.01092) -- (-0.81603,0.05367) -- (-0.81837,0.09630) -- (-0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.31348,0.94954) -- (0.28017,0.95924) -- (0.24632,0.96711) -- (0.21201,0.97315) -- (0.17730,0.97733) -- (0.14224,0.97965) -- (0.10692,0.98011) -- (0.07139,0.97870) -- (0.03573,0.97542) -- (0.00000,0.97030) -- (-0.03573,0.96332) -- (-0.07139,0.95451) -- (-0.10692,0.94388) -- (-0.14224,0.93146) -- (-0.17730,0.91726) -- (-0.21201,0.90132) -- (-0.24632,0.88366) -- (-0.28017,0.86432) -- (-0.31348,0.84333) -- (-0.34619,0.82074) -- (-0.37824,0.79659) -- (-0.40958,0.77092) -- (-0.44013,0.74378) -- (-0.46985,0.71523) -- (-0.49867,0.68532) -- (-0.52654,0.65410) -- (-0.55341,0.62163) -- (-0.57923,0.58798) -- (-0.60394,0.55322) -- (-0.62751,0.51740) -- (-0.64988,0.48059) -- (-0.67101,0.44287) -- (-0.69087,0.40431) -- (-0.70941,0.36498) -- (-0.72660,0.32495) -- (-0.74240,0.28430) -- (-0.75680,0.24312) -- (-0.76975,0.20147) -- (-0.78124,0.15944) -- (-0.79124,0.11710) -- (-0.79973,0.07454) -- (-0.80671,0.03184) -- (-0.81214,-0.01092) -- (-0.81603,-0.05367) -- (-0.81837,-0.09630) -- (-0.81915,-0.13876) -- (-0.81837,-0.18095) -- (-0.81603,-0.22280) -- (-0.81214,-0.26422) -- (-0.80671,-0.30514) -- (-0.79973,-0.34548) -- (-0.79124,-0.38516) -- (-0.78124,-0.42411) -- (-0.76975,-0.46225) -- (-0.75680,-0.49951) -- (-0.74240,-0.53582) -- (-0.72660,-0.57111) -- (-0.70941,-0.60532) -- (-0.69087,-0.63837) -- (-0.67101,-0.67020) -- (-0.64988,-0.70076) -- (-0.62751,-0.72999) -- (-0.60394,-0.75783) -- (-0.57923,-0.78422) -- (-0.55341,-0.80912) -- (-0.52654,-0.83248) -- (-0.49867,-0.85426) -- (-0.46985,-0.87441) -- (-0.44013,-0.89290) -- (-0.40958,-0.90968) -- (-0.37824,-0.92474) -- (-0.34619,-0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.81915,0.13876) -- (0.81837,0.18095) -- (0.81603,0.22280) -- (0.81214,0.26422) -- (0.80671,0.30514) -- (0.79973,0.34548) -- (0.79124,0.38516) -- (0.78124,0.42411) -- (0.76975,0.46225) -- (0.75680,0.49951) -- (0.74240,0.53582) -- (0.72660,0.57111) -- (0.70941,0.60532) -- (0.69087,0.63837) -- (0.67101,0.67020) -- (0.64988,0.70076) -- (0.62751,0.72999) -- (0.60394,0.75783) -- (0.57923,0.78422) -- (0.55341,0.80912) -- (0.52654,0.83248) -- (0.49867,0.85426) -- (0.46985,0.87441) -- (0.44013,0.89290) -- (0.40958,0.90968) -- (0.37824,0.92474) -- (0.34619,0.93803);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (-0.31348,-0.94954) -- (-0.28017,-0.95924) -- (-0.24632,-0.96711) -- (-0.21201,-0.97315) -- (-0.17730,-0.97733) -- (-0.14224,-0.97965) -- (-0.10692,-0.98011) -- (-0.07139,-0.97870) -- (-0.03573,-0.97542) -- (-0.00000,-0.97030) -- (0.03573,-0.96332) -- (0.07139,-0.95451) -- (0.10692,-0.94388) -- (0.14224,-0.93146) -- (0.17730,-0.91726) -- (0.21201,-0.90132) -- (0.24632,-0.88366) -- (0.28017,-0.86432) -- (0.31348,-0.84333) -- (0.34619,-0.82074) -- (0.37824,-0.79659) -- (0.40958,-0.77092) -- (0.44013,-0.74378) -- (0.46985,-0.71523) -- (0.49867,-0.68532) -- (0.52654,-0.65410) -- (0.55341,-0.62163) -- (0.57923,-0.58798) -- (0.60394,-0.55322) -- (0.62751,-0.51740) -- (0.64988,-0.48059) -- (0.67101,-0.44287) -- (0.69087,-0.40431) -- (0.70941,-0.36498) -- (0.72660,-0.32495) -- (0.74240,-0.28430) -- (0.75680,-0.24312) -- (0.76975,-0.20147) -- (0.78124,-0.15944) -- (0.79124,-0.11710) -- (0.79973,-0.07454) -- (0.80671,-0.03184) -- (0.81214,0.01092) -- (0.81603,0.05367) -- (0.81837,0.09630) -- (0.81915,0.13876);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.63816,-0.76975) -- (-0.62878,-0.77644) -- (-0.61820,-0.78302) -- (-0.60644,-0.78948) -- (-0.59353,-0.79582) -- (-0.57948,-0.80201) -- (-0.56434,-0.80805) -- (-0.54812,-0.81392) -- (-0.53086,-0.81961) -- (-0.51258,-0.82512) -- (-0.49333,-0.83043) -- (-0.47315,-0.83553) -- (-0.45206,-0.84042) -- (-0.43011,-0.84508) -- (-0.40734,-0.84950) -- (-0.38380,-0.85367) -- (-0.35952,-0.85760) -- (-0.33457,-0.86126) -- (-0.30897,-0.86466) -- (-0.28279,-0.86778) -- (-0.25607,-0.87063) -- (-0.22886,-0.87319) -- (-0.20121,-0.87546) -- (-0.17318,-0.87743) -- (-0.14483,-0.87911) -- (-0.11619,-0.88049) -- (-0.08734,-0.88156) -- (-0.05832,-0.88233) -- (-0.02919,-0.88279) -- (-0.00000,-0.88295) -- (0.02919,-0.88279) -- (0.05832,-0.88233) -- (0.08734,-0.88156) -- (0.11619,-0.88049) -- (0.14483,-0.87911) -- (0.17318,-0.87743) -- (0.20121,-0.87546) -- (0.22886,-0.87319) -- (0.25607,-0.87063) -- (0.28279,-0.86778) -- (0.30897,-0.86466) -- (0.33457,-0.86126) -- (0.35952,-0.85760) -- (0.38380,-0.85367) -- (0.40734,-0.84950) -- (0.43011,-0.84508) -- (0.45206,-0.84042) -- (0.47315,-0.83553) -- (0.49333,-0.83043) -- (0.51258,-0.82512) -- (0.53086,-0.81961) -- (0.54812,-0.81392) -- (0.56434,-0.80805) -- (0.57948,-0.80201) -- (0.59353,-0.79582) -- (0.60644,-0.78948) -- (0.61820,-0.78302) -- (0.62878,-0.77644) -- (0.63816,-0.76975);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.66913,-0.72107) -- (0.66849,-0.71401) -- (0.66658,-0.70696) -- (0.66341,-0.69994) -- (0.65897,-0.69296) -- (0.65327,-0.68603) -- (0.64633,-0.67917) -- (0.63816,-0.67239) -- (0.62878,-0.66570) -- (0.61820,-0.65912) -- (0.60644,-0.65266) -- (0.59353,-0.64632) -- (0.57948,-0.64013) -- (0.56434,-0.63409) -- (0.54812,-0.62822) -- (0.53086,-0.62253) -- (0.51258,-0.61702) -- (0.49333,-0.61171) -- (0.47315,-0.60661) -- (0.45206,-0.60172) -- (0.43011,-0.59707) -- (0.40734,-0.59264) -- (0.38380,-0.58847) -- (0.35952,-0.58454) -- (0.33457,-0.58088) -- (0.30897,-0.57748) -- (0.28279,-0.57436) -- (0.25607,-0.57152) -- (0.22886,-0.56896) -- (0.20121,-0.56669) -- (0.17318,-0.56471) -- (0.14483,-0.56303) -- (0.11619,-0.56165) -- (0.08734,-0.56058) -- (0.05832,-0.55981) -- (0.02919,-0.55935) -- (0.00000,-0.55919) -- (-0.02919,-0.55935) -- (-0.05832,-0.55981) -- (-0.08734,-0.56058) -- (-0.11619,-0.56165) -- (-0.14483,-0.56303) -- (-0.17318,-0.56471) -- (-0.20121,-0.56669) -- (-0.22886,-0.56896) -- (-0.25607,-0.57152) -- (-0.28279,-0.57436) -- (-0.30897,-0.57748) -- (-0.33457,-0.58088) -- (-0.35952,-0.58454) -- (-0.38380,-0.58847) -- (-0.40734,-0.59264) -- (-0.43011,-0.59707) -- (-0.45206,-0.60172) -- (-0.47315,-0.60661) -- (-0.49333,-0.61171) -- (-0.51258,-0.61702) -- (-0.53086,-0.62253) -- (-0.54812,-0.62822) -- (-0.56434,-0.63409) -- (-0.57948,-0.64013) -- (-0.59353,-0.64632) -- (-0.60644,-0.65266) -- (-0.61820,-0.65912) -- (-0.62878,-0.66570) -- (-0.63816,-0.67239) -- (-0.64633,-0.67917) -- (-0.65327,-0.68603) -- (-0.65897,-0.69296) -- (-0.66341,-0.69994) -- (-0.66658,-0.70696) -- (-0.66849,-0.71401) -- (-0.66913,-0.72107) -- (-0.66849,-0.72813) -- (-0.66658,-0.73518) -- (-0.66341,-0.74220) -- (-0.65897,-0.74918) -- (-0.65327,-0.75611) -- (-0.64633,-0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.64633,-0.76297) -- (0.65327,-0.75611) -- (0.65897,-0.74918) -- (0.66341,-0.74220) -- (0.66658,-0.73518) -- (0.66849,-0.72813) -- (0.66913,-0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.99905,-0.01055) -- (-0.99619,-0.02108) -- (-0.99144,-0.03158) -- (-0.98481,-0.04201) -- (-0.97630,-0.05236) -- (-0.96593,-0.06261) -- (-0.95372,-0.07275) -- (-0.93969,-0.08274) -- (-0.92388,-0.09258) -- (-0.90631,-0.10224) -- (-0.88701,-0.11171) -- (-0.86603,-0.12096) -- (-0.84339,-0.12998) -- (-0.81915,-0.13876) -- (-0.79335,-0.14727) -- (-0.76604,-0.15550) -- (-0.73728,-0.16344) -- (-0.70711,-0.17106) -- (-0.67559,-0.17836) -- (-0.64279,-0.18532) -- (-0.60876,-0.19193) -- (-0.57358,-0.19817) -- (-0.53730,-0.20403) -- (-0.50000,-0.20951) -- (-0.46175,-0.21459) -- (-0.42262,-0.21926) -- (-0.38268,-0.22351) -- (-0.34202,-0.22733) -- (-0.30071,-0.23073) -- (-0.25882,-0.23368) -- (-0.21644,-0.23619) -- (-0.17365,-0.23825) -- (-0.13053,-0.23985) -- (-0.08716,-0.24100) -- (-0.04362,-0.24169) -- (-0.00000,-0.24192) -- (0.04362,-0.24169) -- (0.08716,-0.24100) -- (0.13053,-0.23985) -- (0.17365,-0.23825) -- (0.21644,-0.23619) -- (0.25882,-0.23368) -- (0.30071,-0.23073) -- (0.34202,-0.22733) -- (0.38268,-0.22351) -- (0.42262,-0.21926) -- (0.46175,-0.21459) -- (0.50000,-0.20951) -- (0.53730,-0.20403) -- (0.57358,-0.19817) -- (0.60876,-0.19193) -- (0.64279,-0.18532) -- (0.67559,-0.17836) -- (0.70711,-0.17106) -- (0.73728,-0.16344) -- (0.76604,-0.15550) -- (0.79335,-0.14727) -- (0.81915,-0.13876) -- (0.84339,-0.12998) -- (0.86603,-0.12096) -- (0.88701,-0.11171) -- (0.90631,-0.10224) -- (0.92388,-0.09258) -- (0.93969,-0.08274) -- (0.95372,-0.07275) -- (0.96593,-0.06261) -- (0.97630,-0.05236) -- (0.98481,-0.04201) -- (0.99144,-0.03158) -- (0.99619,-0.02108) -- (0.99905,-0.01055) -- (1.00000,-0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (1.00000,0.00000) -- (0.99905,0.01055) -- (0.99619,0.02108) -- (0.99144,0.03158) -- (0.98481,0.04201) -- (0.97630,0.05236) -- (0.96593,0.06261) -- (0.95372,0.07275) -- (0.93969,0.08274) -- (0.92388,0.09258) -- (0.90631,0.10224) -- (0.88701,0.11171) -- (0.86603,0.12096) -- (0.84339,0.12998) -- (0.81915,0.13876) -- (0.79335,0.14727) -- (0.76604,0.15550) -- (0.73728,0.16344) -- (0.70711,0.17106) -- (0.67559,0.17836) -- (0.64279,0.18532) -- (0.60876,0.19193) -- (0.57358,0.19817) -- (0.53730,0.20403) -- (0.50000,0.20951) -- (0.46175,0.21459) -- (0.42262,0.21926) -- (0.38268,0.22351) -- (0.34202,0.22733) -- (0.30071,0.23073) -- (0.25882,0.23368) -- (0.21644,0.23619) -- (0.17365,0.23825) -- (0.13053,0.23985) -- (0.08716,0.24100) -- (0.04362,0.24169) -- (0.00000,0.24192) -- (-0.04362,0.24169) -- (-0.08716,0.24100) -- (-0.13053,0.23985) -- (-0.17365,0.23825) -- (-0.21644,0.23619) -- (-0.25882,0.23368) -- (-0.30071,0.23073) -- (-0.34202,0.22733) -- (-0.38268,0.22351) -- (-0.42262,0.21926) -- (-0.46175,0.21459) -- (-0.50000,0.20951) -- (-0.53730,0.20403) -- (-0.57358,0.19817) -- (-0.60876,0.19193) -- (-0.64279,0.18532) -- (-0.67559,0.17836) -- (-0.70711,0.17106) -- (-0.73728,0.16344) -- (-0.76604,0.15550) -- (-0.79335,0.14727) -- (-0.81915,0.13876) -- (-0.84339,0.12998) -- (-0.86603,0.12096) -- (-0.88701,0.11171) -- (-0.90631,0.10224) -- (-0.92388,0.09258) -- (-0.93969,0.08274) -- (-0.95372,0.07275) -- (-0.96593,0.06261) -- (-0.97630,0.05236) -- (-0.98481,0.04201) -- (-0.99144,0.03158) -- (-0.99619,0.02108) -- (-0.99905,0.01055) -- (-1.00000,0.00000);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (0.66913,0.72107) -- (0.66849,0.72813) -- (0.66658,0.73518) -- (0.66341,0.74220) -- (0.65897,0.74918) -- (0.65327,0.75611) -- (0.64633,0.76297);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3,dash pattern=on 2pt off 2pt] (-0.64633,0.76297) -- (-0.65327,0.75611) -- (-0.65897,0.74918) -- (-0.66341,0.74220) -- (-0.66658,0.73518) -- (-0.66849,0.72813) -- (-0.66913,0.72107) -- (-0.66849,0.71401) -- (-0.66658,0.70696) -- (-0.66341,0.69994) -- (-0.65897,0.69296) -- (-0.65327,0.68603) -- (-0.64633,0.67917) -- (-0.63816,0.67239) -- (-0.62878,0.66570) -- (-0.61820,0.65912) -- (-0.60644,0.65266) -- (-0.59353,0.64632) -- (-0.57948,0.64013) -- (-0.56434,0.63409) -- (-0.54812,0.62822) -- (-0.53086,0.62253) -- (-0.51258,0.61702) -- (-0.49333,0.61171) -- (-0.47315,0.60661) -- (-0.45206,0.60172) -- (-0.43011,0.59707) -- (-0.40734,0.59264) -- (-0.38380,0.58847) -- (-0.35952,0.58454) -- (-0.33457,0.58088) -- (-0.30897,0.57748) -- (-0.28279,0.57436) -- (-0.25607,0.57152) -- (-0.22886,0.56896) -- (-0.20121,0.56669) -- (-0.17318,0.56471) -- (-0.14483,0.56303) -- (-0.11619,0.56165) -- (-0.08734,0.56058) -- (-0.05832,0.55981) -- (-0.02919,0.55935) -- (-0.00000,0.55919) -- (0.02919,0.55935) -- (0.05832,0.55981) -- (0.08734,0.56058) -- (0.11619,0.56165) -- (0.14483,0.56303) -- (0.17318,0.56471) -- (0.20121,0.56669) -- (0.22886,0.56896) -- (0.25607,0.57152) -- (0.28279,0.57436) -- (0.30897,0.57748) -- (0.33457,0.58088) -- (0.35952,0.58454) -- (0.38380,0.58847) -- (0.40734,0.59264) -- (0.43011,0.59707) -- (0.45206,0.60172) -- (0.47315,0.60661) -- (0.49333,0.61171) -- (0.51258,0.61702) -- (0.53086,0.62253) -- (0.54812,0.62822) -- (0.56434,0.63409) -- (0.57948,0.64013) -- (0.59353,0.64632) -- (0.60644,0.65266) -- (0.61820,0.65912) -- (0.62878,0.66570) -- (0.63816,0.67239) -- (0.64633,0.67917) -- (0.65327,0.68603) -- (0.65897,0.69296) -- (0.66341,0.69994) -- (0.66658,0.70696) -- (0.66849,0.71401) -- (0.66913,0.72107);%
\draw[draw=summaryGrid,line width=.22pt,opacity=0.3] (0.63816,0.76975) -- (0.62878,0.77644) -- (0.61820,0.78302) -- (0.60644,0.78948) -- (0.59353,0.79582) -- (0.57948,0.80201) -- (0.56434,0.80805) -- (0.54812,0.81392) -- (0.53086,0.81961) -- (0.51258,0.82512) -- (0.49333,0.83043) -- (0.47315,0.83553) -- (0.45206,0.84042) -- (0.43011,0.84508) -- (0.40734,0.84950) -- (0.38380,0.85367) -- (0.35952,0.85760) -- (0.33457,0.86126) -- (0.30897,0.86466) -- (0.28279,0.86778) -- (0.25607,0.87063) -- (0.22886,0.87319) -- (0.20121,0.87546) -- (0.17318,0.87743) -- (0.14483,0.87911) -- (0.11619,0.88049) -- (0.08734,0.88156) -- (0.05832,0.88233) -- (0.02919,0.88279) -- (0.00000,0.88295) -- (-0.02919,0.88279) -- (-0.05832,0.88233) -- (-0.08734,0.88156) -- (-0.11619,0.88049) -- (-0.14483,0.87911) -- (-0.17318,0.87743) -- (-0.20121,0.87546) -- (-0.22886,0.87319) -- (-0.25607,0.87063) -- (-0.28279,0.86778) -- (-0.30897,0.86466) -- (-0.33457,0.86126) -- (-0.35952,0.85760) -- (-0.38380,0.85367) -- (-0.40734,0.84950) -- (-0.43011,0.84508) -- (-0.45206,0.84042) -- (-0.47315,0.83553) -- (-0.49333,0.83043) -- (-0.51258,0.82512) -- (-0.53086,0.81961) -- (-0.54812,0.81392) -- (-0.56434,0.80805) -- (-0.57948,0.80201) -- (-0.59353,0.79582) -- (-0.60644,0.78948) -- (-0.61820,0.78302) -- (-0.62878,0.77644) -- (-0.63816,0.76975);%
\draw[summaryOutline,line width=.38pt] (0,0) circle (1.000);%
\draw[coordinateAxis] (0,0) -- (0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (-0.67882,-0.39192); %
\draw[coordinateAxis] (0,0) -- (0.00000,0.88182); %
\fill[summaryBlue,opacity=0.531] (-0.57893,-0.61544) circle (0.0233);%
\fill[summaryBlue,opacity=0.531] (-0.74919,-0.38544) circle (0.0320);%
\fill[summaryBlue,opacity=0.533] (-0.27342,-0.75589) circle (0.0218);%
\fill[summaryBlue,opacity=0.534] (-0.50930,-0.60998) circle (0.0260);%
\fill[summaryOrange,opacity=0.534] (0.37324,0.69138) circle (0.0282);%
\fill[summaryBlue,opacity=0.535] (-0.50637,-0.59348) circle (0.0231);%
\fill[summaryBlue,opacity=0.535] (-0.69147,-0.34421) circle (0.0268);%
\fill[summaryBlue,opacity=0.535] (-0.50392,-0.58211) circle (0.0281);%
\fill[summaryBlue,opacity=0.535] (-0.51737,-0.56961) circle (0.0232);%
\fill[summaryBlue,opacity=0.535] (-0.23914,-0.72788) circle (0.0296);%
\fill[summaryBlue,opacity=0.536] (-0.67163,-0.32616) circle (0.0246);%
\fill[summaryBlue,opacity=0.536] (-0.46585,-0.58281) circle (0.0279);%
\fill[summaryBlue,opacity=0.536] (-0.54150,-0.50746) circle (0.0225);%
\fill[summaryBlue,opacity=0.537] (-0.28484,-0.67429) circle (0.0216);%
\fill[summaryOrange,opacity=0.537] (0.42288,0.59048) circle (0.0259);%
\fill[summaryBlue,opacity=0.537] (-0.30890,-0.65437) circle (0.0226);%
\fill[summaryOrange,opacity=0.537] (0.70042,0.15966) circle (0.0330);%
\fill[summaryOrange,opacity=0.538] (0.67899,0.21491) circle (0.0327);%
\fill[summaryBlue,opacity=0.539] (-0.46915,-0.48832) circle (0.0260);%
\fill[summaryBlue,opacity=0.539] (-0.43419,-0.51633) circle (0.0226);%
\fill[summaryOrange,opacity=0.539] (0.62889,0.23653) circle (0.0245);%
\fill[summaryBlue,opacity=0.540] (-0.45284,-0.48448) circle (0.0214);%
\fill[summaryBlue,opacity=0.540] (-0.57465,-0.32919) circle (0.0334);%
\fill[summaryBlue,opacity=0.540] (-0.22188,-0.62392) circle (0.0285);%
\fill[summaryBlue,opacity=0.540] (-0.48524,-0.44525) circle (0.0241);%
\fill[summaryBlue,opacity=0.540] (-0.31563,-0.57748) circle (0.0306);%
\fill[summaryBlue,opacity=0.540] (-0.35975,-0.54931) circle (0.0306);%
\fill[summaryBlue,opacity=0.540] (-0.43307,-0.49167) circle (0.0241);%
\fill[summaryBlue,opacity=0.540] (-0.56164,-0.33543) circle (0.0329);%
\fill[summaryBlue,opacity=0.540] (-0.59500,-0.26315) circle (0.0340);%
\fill[summaryBlue,opacity=0.540] (-0.42993,-0.48777) circle (0.0289);%
\fill[summaryOrange,opacity=0.540] (0.60444,0.22512) circle (0.0330);%
\fill[summaryOrange,opacity=0.540] (0.44749,0.46439) circle (0.0292);%
\fill[summaryBlue,opacity=0.540] (-0.57081,-0.29893) circle (0.0251);%
\fill[summaryOrange,opacity=0.541] (0.56274,0.29946) circle (0.0272);%
\fill[summaryOrange,opacity=0.541] (0.51228,0.37409) circle (0.0311);%
\fill[summaryBlue,opacity=0.541] (-0.27962,-0.56557) circle (0.0300);%
\fill[summaryBlue,opacity=0.541] (-0.46759,-0.41771) circle (0.0326);%
\fill[summaryOrange,opacity=0.541] (0.53427,0.32095) circle (0.0248);%
\fill[summaryBlue,opacity=0.541] (-0.53111,-0.32154) circle (0.0231);%
\fill[summaryBlue,opacity=0.541] (-0.45134,-0.42179) circle (0.0230);%
\fill[summaryBlue,opacity=0.541] (-0.45274,-0.41755) circle (0.0317);%
\fill[summaryOrange,opacity=0.541] (0.59132,0.16086) circle (0.0213);%
\fill[summaryOrange,opacity=0.541] (0.49018,0.36176) circle (0.0241);%
\fill[summaryBlue,opacity=0.542] (-0.44128,-0.41790) circle (0.0307);%
\fill[summaryBlue,opacity=0.542] (-0.50513,-0.33729) circle (0.0239);%
\fill[summaryOrange,opacity=0.542] (0.25740,0.54952) circle (0.0238);%
\fill[summaryBlue,opacity=0.542] (-0.41010,-0.43944) circle (0.0272);%
\fill[summaryOrange,opacity=0.542] (0.54486,0.25217) circle (0.0334);%
\fill[summaryBlue,opacity=0.542] (-0.32130,-0.50437) circle (0.0332);%
\fill[summaryOrange,opacity=0.542] (0.38723,0.45334) circle (0.0322);%
\fill[summaryBlue,opacity=0.542] (-0.45911,-0.37245) circle (0.0208);%
\fill[summaryBlue,opacity=0.542] (-0.37185,-0.45900) circle (0.0328);%
\fill[summaryBlue,opacity=0.542] (-0.48951,-0.32169) circle (0.0268);%
\fill[summaryBlue,opacity=0.542] (-0.27739,-0.51432) circle (0.0309);%
\fill[summaryBlue,opacity=0.542] (-0.33714,-0.47693) circle (0.0235);%
\fill[summaryBlue,opacity=0.542] (-0.21437,-0.54128) circle (0.0226);%
\fill[summaryBlue,opacity=0.542] (-0.47015,-0.33801) circle (0.0321);%
\fill[summaryBlue,opacity=0.542] (-0.42644,-0.39017) circle (0.0215);%
\fill[summaryBlue,opacity=0.543] (-0.50948,-0.26169) circle (0.0219);%
\fill[summaryBlue,opacity=0.543] (-0.34409,-0.45718) circle (0.0289);%
\fill[summaryOrange,opacity=0.543] (0.50322,0.27148) circle (0.0299);%
\fill[summaryBlue,opacity=0.543] (-0.45715,-0.32770) circle (0.0243);%
\fill[summaryOrange,opacity=0.543] (0.54135,0.14925) circle (0.0234);%
\fill[summaryOrange,opacity=0.543] (0.29476,0.47675) circle (0.0281);%
\fill[summaryBlue,opacity=0.543] (-0.40072,-0.38685) circle (0.0343);%
\fill[summaryBlue,opacity=0.543] (-0.48495,-0.26733) circle (0.0212);%
\fill[summaryOrange,opacity=0.543] (0.54918,0.02752) circle (0.0254);%
\fill[summaryOrange,opacity=0.543] (0.10279,0.53983) circle (0.0210);%
\fill[summaryOrange,opacity=0.543] (0.39014,0.38297) circle (0.0215);%
\fill[summaryOrange,opacity=0.543] (0.24866,0.48187) circle (0.0214);%
\fill[summaryOrange,opacity=0.543] (0.28043,0.46361) circle (0.0255);%
\fill[summaryOrange,opacity=0.543] (0.45931,0.28426) circle (0.0222);%
\fill[summaryBlue,opacity=0.543] (-0.29213,-0.45347) circle (0.0271);%
\fill[summaryOrange,opacity=0.544] (0.51910,0.12940) circle (0.0279);%
\fill[summaryOrange,opacity=0.544] (0.27538,0.45455) circle (0.0323);%
\fill[summaryOrange,opacity=0.544] (0.28581,0.44297) circle (0.0278);%
\fill[summaryOrange,opacity=0.544] (0.51071,0.12165) circle (0.0274);%
\fill[summaryBlue,opacity=0.544] (-0.31248,-0.42106) circle (0.0325);%
\fill[summaryOrange,opacity=0.544] (0.28017,0.43910) circle (0.0343);%
\fill[summaryOrange,opacity=0.544] (0.36982,0.36290) circle (0.0248);%
\fill[summaryBlue,opacity=0.544] (-0.30200,-0.41879) circle (0.0258);%
\fill[summaryOrange,opacity=0.544] (0.41295,0.30644) circle (0.0263);%
\fill[summaryBlue,opacity=0.544] (-0.38843,-0.33282) circle (0.0336);%
\fill[summaryBlue,opacity=0.544] (-0.34633,-0.37421) circle (0.0204);%
\fill[summaryOrange,opacity=0.544] (0.41231,0.29591) circle (0.0338);%
\fill[summaryBlue,opacity=0.544] (-0.33077,-0.38345) circle (0.0243);%
\fill[summaryBlue,opacity=0.544] (-0.42420,-0.27574) circle (0.0270);%
\fill[summaryBlue,opacity=0.544] (-0.47645,-0.16250) circle (0.0246);%
\fill[summaryBlue,opacity=0.544] (-0.50024,0.01439) circle (0.0275);%
\fill[summaryBlue,opacity=0.544] (-0.30786,-0.39277) circle (0.0323);%
\fill[summaryOrange,opacity=0.545] (0.45572,0.19730) circle (0.0221);%
\fill[summaryBlue,opacity=0.545] (-0.16991,-0.46529) circle (0.0327);%
\fill[summaryOrange,opacity=0.545] (0.21246,0.44634) circle (0.0207);%
\fill[summaryBlue,opacity=0.545] (-0.22613,-0.43941) circle (0.0298);%
\fill[summaryOrange,opacity=0.545] (0.45071,0.19736) circle (0.0336);%
\fill[summaryOrange,opacity=0.545] (0.18639,0.45163) circle (0.0299);%
\fill[summaryBlue,opacity=0.545] (-0.39411,-0.28778) circle (0.0315);%
\fill[summaryOrange,opacity=0.545] (0.38923,0.28964) circle (0.0332);%
\fill[summaryBlue,opacity=0.545] (-0.21097,-0.43158) circle (0.0248);%
\fill[summaryOrange,opacity=0.545] (0.41078,0.23671) circle (0.0272);%
\fill[summaryOrange,opacity=0.545] (0.41382,0.21563) circle (0.0259);%
\fill[summaryOrange,opacity=0.545] (0.27272,0.37611) circle (0.0205);%
\fill[summaryOrange,opacity=0.545] (0.30432,0.33999) circle (0.0251);%
\fill[summaryOrange,opacity=0.546] (0.40794,0.19749) circle (0.0330);%
\fill[summaryBlue,opacity=0.546] (-0.14033,-0.43031) circle (0.0272);%
\fill[summaryOrange,opacity=0.546] (0.39187,0.22317) circle (0.0306);%
\fill[summaryOrange,opacity=0.546] (0.34704,0.28446) circle (0.0229);%
\fill[summaryOrange,opacity=0.546] (0.26253,0.36229) circle (0.0213);%
\fill[summaryOrange,opacity=0.546] (0.25998,0.36163) circle (0.0210);%
\fill[summaryBlue,opacity=0.546] (-0.35588,-0.26354) circle (0.0291);%
\fill[summaryOrange,opacity=0.546] (0.26807,0.33824) circle (0.0277);%
\fill[summaryOrange,opacity=0.546] (0.35768,0.23807) circle (0.0207);%
\fill[summaryBlue,opacity=0.546] (-0.30677,-0.29442) circle (0.0280);%
\fill[summaryOrange,opacity=0.546] (0.21014,0.35472) circle (0.0327);%
\fill[summaryOrange,opacity=0.546] (0.20014,0.35814) circle (0.0272);%
\fill[summaryOrange,opacity=0.546] (0.27063,0.30509) circle (0.0314);%
\fill[summaryOrange,opacity=0.546] (0.21795,0.34117) circle (0.0269);%
\fill[summaryOrange,opacity=0.547] (0.10645,0.38364) circle (0.0262);%
\fill[summaryOrange,opacity=0.547] (0.34437,0.19797) circle (0.0252);%
\fill[summaryOrange,opacity=0.547] (0.34818,0.14684) circle (0.0273);%
\fill[summaryOrange,opacity=0.547] (0.25997,0.26678) circle (0.0300);%
\fill[summaryOrange,opacity=0.547] (0.32036,0.16434) circle (0.0254);%
\fill[summaryOrange,opacity=0.547] (0.27015,0.23425) circle (0.0295);%
\fill[summaryBlue,opacity=0.547] (-0.34955,0.04500) circle (0.0295);%
\fill[summaryOrange,opacity=0.547] (0.13240,0.32514) circle (0.0324);%
\fill[summaryBlue,opacity=0.547] (-0.26475,-0.21946) circle (0.0206);%
\fill[summaryOrange,opacity=0.548] (0.26183,0.21040) circle (0.0276);%
\fill[summaryOrange,opacity=0.548] (0.24215,0.21506) circle (0.0215);%
\fill[summaryOrange,opacity=0.548] (0.01463,0.31265) circle (0.0216);%
\fill[summaryOrange,opacity=0.548] (0.19392,0.23471) circle (0.0266);%
\fill[summaryOrange,opacity=0.548] (0.24662,0.15951) circle (0.0339);%
\fill[summaryOrange,opacity=0.548] (0.22422,0.18889) circle (0.0299);%
\fill[summaryOrange,opacity=0.548] (0.17653,0.21994) circle (0.0276);%
\fill[summaryBlue,opacity=0.548] (-0.02605,-0.27152) circle (0.0344);%
\fill[summaryBlue,opacity=0.548] (0.11094,-0.24670) circle (0.0344);%
\fill[summaryOrange,opacity=0.549] (0.13506,0.17269) circle (0.0340);%
\fill[summaryOrange,opacity=0.549] (0.21161,0.03129) circle (0.0323);%
\fill[summaryOrange,opacity=0.550] (0.08336,0.10032) circle (0.0338);%
\fill[summaryOrange,opacity=0.550] (0.03945,0.07961) circle (0.0282);%
\draw[-{Latex[length=1.6mm,width=1.1mm]},draw=summaryRose,line width=1.0pt] (0.08719,0.45081) -- (-0.05391,-0.40465);%
\filldraw[fill=white,draw=white,line width=1.7pt] (0.10754,0.66414) -- (0.08320,0.60763) -- (0.02194,0.60195) -- (0.06816,0.56135) -- (0.05464,0.50133) -- (0.10754,0.53274) -- (0.16044,0.50133) -- (0.14691,0.56135) -- (0.19313,0.60195) -- (0.13187,0.60763) -- cycle;%
\filldraw[fill=summaryAnchorBlue,draw=summaryAnchorBlue,line width=.35pt] (0.10754,0.66414) -- (0.08320,0.60763) -- (0.02194,0.60195) -- (0.06816,0.56135) -- (0.05464,0.50133) -- (0.10754,0.53274) -- (0.16044,0.50133) -- (0.14691,0.56135) -- (0.19313,0.60195) -- (0.13187,0.60763) -- cycle;%
\filldraw[fill=white,draw=white,line width=1.7pt] (-0.07751,-0.45772) -- (-0.10184,-0.51422) -- (-0.16310,-0.51990) -- (-0.11688,-0.56051) -- (-0.13041,-0.62053) -- (-0.07751,-0.58912) -- (-0.02461,-0.62053) -- (-0.03813,-0.56051) -- (0.00809,-0.51990) -- (-0.05317,-0.51422) -- cycle;%
\filldraw[fill=summaryAnchorOrange,draw=summaryAnchorOrange,line width=.35pt] (-0.07751,-0.45772) -- (-0.10184,-0.51422) -- (-0.16310,-0.51990) -- (-0.11688,-0.56051) -- (-0.13041,-0.62053) -- (-0.07751,-0.58912) -- (-0.02461,-0.62053) -- (-0.03813,-0.56051) -- (0.00809,-0.51990) -- (-0.05317,-0.51422) -- cycle;%
\draw[summaryRose,line width=1.4pt] (0.46300,-0.80000) -- (0.80000,-0.52600);%
\draw[summaryRose,line width=1.4pt] (0.46300,-0.52600) -- (0.80000,-0.80000);%
\end{scope}%
\begin{scope}[shift={(16.89000,3.33000)},scale=0.62,draw=summaryInk]\draw[line width=2pt] (-.16,.05)--(-.16,.20) arc[start angle=180,end angle=0,x radius=.16,y radius=.18]--(.16,.05);\fill[summaryInk,rounded corners=1pt] (-.27,-.31) rectangle (.27,.10);\fill[white] (0,-.075) circle (.043);\draw[white,line width=1.4pt] (0,-.09)--(0,-.19);\end{scope}%
\node[font={\fontsize{8.0}{8.96}\selectfont\bfseries},text=summaryInk,inner sep=0pt] at (16.89000,2.95000) {Cannot rotate};%
\node[font={\fontsize{8.8}{9.86}\selectfont\bfseries},text=summaryInk,inner sep=0pt,align=center] at (15.42000,0.47000) {Trained pair};%
\node[font={\fontsize{8.8}{9.86}\selectfont\bfseries},text=summaryInk,inner sep=0pt,align=center] at (18.36000,0.47000) {New pair};%
\end{tikzpicture}\endgroup%

